DasAtom: A Divide-and-Shuttle Atom Approach to Quantum Circuit Transformation

Neutral atom (NA) quantum systems are emerging as a leading platform for quantum computation, offering superior or competitive qubit count and gate fidelity compared to superconducting circuits and ion traps. However, the unique features of NA devices, such as long-range interactions, long qubit coherence time, and the ability to physically move qubits, present distinct challenges for quantum circuit compilation. In this paper, we introduce DasAtom, a novel divide-and-shuttle atom approach designed to optimise quantum circuit transformation for NA devices by leveraging these capabilities. DasAtom partitions circuits into subcircuits, each associated with a qubit mapping that allows all gates within the subcircuit to be directly executed. The algorithm then shuttles atoms to transition seamlessly from one mapping to the next, enhancing both execution efficiency and overall fidelity. For a 30-qubit Quantum Fourier Transform (QFT), DasAtom achieves a 414x improvement in fidelity over the move-based algorithm Enola and a 10.6x improvement over the SWAP-based algorithm Tetris. Notably, this improvement is expected to increase exponentially with the number of qubits, positioning DasAtom as a highly promising solution for scaling quantum computation on NA platforms.

==> Figures/IG_3_reg_10.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \tikzset{
%     node_style/.style={circle, draw, minimum size=1cm},
%     edge_style/.style={-},
%     every node/.style={node_style},
% }
% \begin{document}

\begin{tikzpicture}

    % Define the nodes
    \node (q0) at (0, 2) {q0};
    \node (q1) at (-1, 0) {q1};
    \node (q2) at (0, -3) {q2};
    \node (q3) at (-2, 3) {q3};
    \node (q4) at (1, -1) {q4};
    \node (q5) at (-3, 1) {q5};
    \node (q6) at (3, -2) {q6};
    \node (q7) at (-2, -2) {q7};
    \node (q8) at (2, 3) {q8};
    \node (q9) at (3, 1) {q9};

    % Draw the edges
    \foreach \i/\j in {q0/q3, q0/q8, q0/q1, q1/q5, q1/q2, q2/q7, q2/q6, q3/q5, q4/q9, q4/q6, q4/q7, q5/q7, q8/q3, q8/q9, q9/q6} {
        \draw[edge_style] (\i) -- (\j);
    }

\end{tikzpicture}

% \end{document}


==> Figures/IG_dj7.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \tikzset{
%     node_style/.style={circle, draw, minimum size=1cm},
%     edge_style/.style={-},
%     every node/.style={node_style},
% }
% \begin{document}

\begin{tikzpicture}

    % Define the center node
    \node (q6) at (0, 0) {q6};

    % Define the peripheral nodes using polar coordinates for even spacing
    \foreach \i in {0,..., 5} {
        \node (q\i) at ({60 * \i + 180}:3cm) {q\i};
    }

    % Draw the edges connecting the center to all peripheral nodes
    \foreach \i in {0, ..., 5} {
        \draw[edge_style] (q6) -- (q\i);
    }

\end{tikzpicture}

% \end{document}


==> Figures/IG_ghz5.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{positioning} % Load the positioning library
% \tikzset{
%     node_style/.style={circle, draw, minimum size=1cm},
%     edge_style/.style={-},
%     every node/.style={node_style},
% }
% \begin{document}

\begin{tikzpicture}

    % Define the nodes in a line and draw edges in the same loop
    \node (q0) at (0, 0) {q0};
    \foreach \i in {1, 2, 3, 4} {
        \node (q\i) [below=0.3cm of q\the\numexpr\i-1\relax] {q\i};
        \draw[edge_style] (q\the\numexpr\i-1\relax) -- (q\i);
    }

\end{tikzpicture}

% \end{document}


==> Figures/IG_qft_5.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \tikzset{
%     node_style/.style={circle, draw, minimum size=1cm},
%     edge_style/.style={-},
%     every node/.style={node_style},
% }
% \begin{document}

\begin{tikzpicture}
    % Define the angles explicitly for each node
    \node (q0) at (180:3cm) {q0};
    \node (q1) at (240:3cm) {q1};
    \node (q2) at (300:3cm) {q2};
    \node (q3) at (0:3cm) {q3};
    \node (q4) at (90:2cm) {q4};

    % Draw the edges using a double loop
    \foreach \i in {0, 1, 2, 3, 4} {
        \foreach \j in {0, 1, 2, 3, 4} {
            \ifnum\i<\j
                \draw[edge_style] (q\i) -- (q\j);
            \fi
        }
    }

\end{tikzpicture}

% \end{document}


==> Figures/IG_qv6.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \tikzset{
%     node_style/.style={circle, draw, minimum size=1cm},
%     edge_style/.style={-},
%     every node/.style={node_style},
% }
% \begin{document}

\begin{tikzpicture}

    % Define the nodes
    \node (q0) at (300:3cm) {q0};
    \node (q1) at (0:3cm) {q1};
    \node (q2) at (61:2.4cm) {q2};
    \node (q4) at (180:3cm) {q4};
    \node (q5) at (240:3cm) {q5};
    \node (q3) at (-2, 2) {q3};

    % Draw the edges
    \foreach \i/\j in {q0/q1, q0/q2, q0/q4, q0/q5, q1/q2, q1/q3, q1/q4, q1/q5, q2/q3, q2/q4, q2/q5, q3/q4,  q4/q5} {
        \draw[edge_style] (\i) -- (\j);
    }

\end{tikzpicture}

% \end{document}


==> Figures/enola_qft_5.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usetikzlibrary{calc}
% \begin{document}
\newcommand{\drawcircuitEnola}[5]{
    \draw[gray, dashed] (2,3) grid (4,5);
    % Custom layout coordinates
    \coordinate (q0) at #1;
    \coordinate (q1) at #2;
    \coordinate (q2) at #3;
    \coordinate (q3) at #4;
    \coordinate (q4) at #5;

    % Draw the points
    \foreach \i in {0,1,...,4} {
        \filldraw[black] (q\i) circle (2pt);
        \node[above left] at (q\i) {q\i};
    }
}

    \begin{tikzpicture}[scale=1]
    % Counter for step numbers
    \newcounter{stepnum}
    \setcounter{stepnum}{0}

    Draw a dashed line to separate columns
    \draw[dashed] (4.5,4) -- (4.5,-9);
    \draw[dashed] (8,4) -- (8,-9);
    
    \begin{scope}[shift={(0,-2)}]
            \drawcircuitEnola{(3,5)}{(2,3)}{(3,3)}{(2,4)}{(3,4)}
            \draw[red, thick] (q4) -- (q3);
            % title
            \node[below] at ($ (3,3) - (0,0) $) {step(\the\value{stepnum}) and\stepcounter{stepnum} (\the\value{stepnum})};
            \stepcounter{stepnum}
    \end{scope}

    \begin{scope}[shift={(0,-5)}]
            \drawcircuitEnola{(3,5)}{(2,3)}{(3,3)}{(2,4)}{(3,4)}
            \draw[red, thick] (q4) -- (q2);
            % title
            \node[below] at ($ (3,3) - (0,0) $) {step(\the\value{stepnum}) and\stepcounter{stepnum} (\the\value{stepnum})};
            \stepcounter{stepnum}
    \end{scope}


    \begin{scope}[shift={(0,-8)}]
            \drawcircuitEnola{(3,5)}{(2,3)}{(3,3)}{(2,4)}{(3,4)}
            \draw[red, thick] (q3) -- (q2);
            % title
            \node[below] at ($ (3,3) - (0,0) $) {step(\the\value{stepnum}) and\stepcounter{stepnum} (\the\value{stepnum})};
            \stepcounter{stepnum}
    \end{scope}
    

    \begin{scope}[shift={(0,-11)}]
            \drawcircuitEnola{(3,5)}{(2,3)}{(3,3)}{(2,4)}{(3,4)}
            \draw[red, thick] (q4) -- (q1);
            % title
            \node[below] at ($ (3,3) - (0,0) $) {step(\the\value{stepnum}) and\stepcounter{stepnum} (\the\value{stepnum})};
            \stepcounter{stepnum}
    \end{scope}
    

    \begin{scope}[shift={(3.5,-2)}]
            \drawcircuitEnola{(3,5)}{(2,3)}{(3,3)}{(2,4)}{(3,4)}
            \draw[red, thick] (q3) -- (q1);
            % title
            \node[below] at ($ (3,3) - (0,0) $) {step(\the\value{stepnum}) and\stepcounter{stepnum} (\the\value{stepnum})};
            \stepcounter{stepnum}
    \end{scope}
    

    \begin{scope}[shift={(3.5,-5)}]
            \drawcircuitEnola{(3,5)}{(2,3)}{(3,3)}{(2,4)}{(3,4)}
            \draw[red, thick] (q2) -- (q1);
            % title
            \node[below] at ($ (3,3) - (0,0) $) {step(\the\value{stepnum}) and\stepcounter{stepnum} (\the\value{stepnum})};
            \stepcounter{stepnum}
    \end{scope}
    

    \begin{scope}[shift={(3.5,-8)}]
            \drawcircuitEnola{(3,5)}{(2,3)}{(3,3)}{(2,4)}{(3,4)}
            \draw[red, thick] (q4) -- (q0);
            % title
            \node[below] at ($ (3,3) - (0,0) $) {step(\the\value{stepnum}) and\stepcounter{stepnum} (\the\value{stepnum})};
            \stepcounter{stepnum}
    \end{scope}
    
    

    \begin{scope}[shift={(3.5,-11)}]
            \drawcircuitEnola{(3,5)}{(2,3)}{(3,3)}{(2,4)}{(3,4)}
            \draw[red, thick] (q3) -- (q0);
            % title
            \node[below] at ($ (3,3) - (0,0) $) {step(\the\value{stepnum}) and\stepcounter{stepnum} (\the\value{stepnum})};
            \stepcounter{stepnum}
    \end{scope}
    
    

    \begin{scope}[shift={(7,-2)}]
            \drawcircuitEnola{(3,5)}{(2,3)}{(3,3)}{(2,4)}{(3,4)}
            \draw[red, thick] (q2) -- (q0);
            % title
            \node[below] at ($ (3,3) - (0,0) $) {step(\the\value{stepnum}) and\stepcounter{stepnum} (\the\value{stepnum})};
            \stepcounter{stepnum}
    \end{scope}
    
    

    \begin{scope}[shift={(7,-5)}]
            \drawcircuitEnola{(3,5)}{(2,3)}{(3,3)}{(2,4)}{(3,4)}
            \draw[red, thick] (q1) -- (q0);
            % title
            \node[below] at ($ (3,3) - (0,0) $) {step(\the\value{stepnum}) and\stepcounter{stepnum} (\the\value{stepnum})};
            \stepcounter{stepnum}
    \end{scope}
    
    

    \begin{scope}[shift={(7,-8)}]
            \drawcircuitEnola{(3,5)}{(2,3)}{(3,3)}{(2,4)}{(3,4)}
            \draw[red, thick] (q1) -- (q3);
            % title
            \node[below] at ($ (3,3) - (0,0) $) {step(\the\value{stepnum}), \stepcounter{stepnum}(\the\value{stepnum}) and \stepcounter{stepnum} (\the\value{stepnum})};
            \stepcounter{stepnum}
    \end{scope}

    

    \begin{scope}[shift={(7,-11)}]
            \drawcircuitEnola{(3,5)}{(2,3)}{(3,3)}{(2,4)}{(3,4)}
            \draw[red, thick] (q0) -- (q4);
            % title
            \node[below] at ($ (3,3) - (0,0) $) {step(\the\value{stepnum}), \stepcounter{stepnum}(\the\value{stepnum}) and \stepcounter{stepnum} (\the\value{stepnum})};
            \stepcounter{stepnum}
    \end{scope}
    
    \end{tikzpicture}
% \end{document}

==> Figures/tetris_map.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
     \tikzset{
        unuseNode/.style={circle, draw=black, fill=white, minimum size=5pt, inner sep=0pt},
        useNode/.style={circle, draw=black, fill=black, minimum size=5pt, inner sep=0pt},
        fontNode/.style={below right, font=\footnotesize}
    }
    % Set the color and style of the grid lines
    \draw[gray, dashed] (1,1) grid (3,3);
    
    % Draw the x and y axis arrows
    \draw[->, thick] (0,0) -- (3.5,0) node[below] {x};
    \draw[->, thick] (0,0) -- (0,3.5) node[left] {y};
    
    % Add labels for the x-axis
    \foreach \x in {1,2,3} {
        \node[below] at (\x, 0) {\x};
    }
    
    % Add labels for the y-axis
    \foreach \y in {1,2,3} {
        \node[left] at (0, \y) {\y};
    }

    \node[unuseNode] (q0) at (1,1) {};
    \node[fontNode] at (q0) {$Q0$};
    \node[useNode] (q1) at (2,1) {};
    \node[fontNode] at (q1) {$Q1$};
    \node[useNode] (q2) at (3,1) {};
    \node[fontNode] at (q2) {$Q2$};
    \node[unuseNode] (q3) at (1,2) {};
    \node[fontNode] at (q3) {$Q3$};
    \node[useNode] (q4) at (2,2) {};
    \node[fontNode] at (q4) {$Q4$};
    \node[useNode] (q5) at (3,2) {};
    \node[fontNode] at (q5) {$Q5$};
    \node[unuseNode] (q6) at (1,3) {};
    \node[fontNode] at (q6) {$Q6$};
    \node[useNode] (q7) at (2,3) {};
    \node[fontNode] at (q7) {$Q7$};
    \node[unuseNode] (q8) at (3,3) {};
    \node[fontNode] at (q8) {$Q8$};
\end{tikzpicture}
\end{document}


==> tex/T2fixed_tetris.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots}
% \usepackage{amsmath}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{patterns}
% \begin{document}

\begin{tikzpicture}
    \begin{axis}[
        xlabel={$f_{\text{cz}}$},
        ylabel={$f_{\text{trans}}$},
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3,
        },
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3,
        },
        xticklabels={0.95,,0.96,,0.97,,0.98,,0.99,,1},
        yticklabels={0.96,,0.97,,0.98,,0.99,,1},
        scaled x ticks=false,
        scaled y ticks=false,
        xmin=0.95, xmax=1,
        ymin=0.96, ymax=1,
        xtick={0.950,0.955,0.960,0.965,0.970,0.975,0.980,0.985,0.990,0.995,1},
        ytick={0.960,0.965,0.970,0.975,0.980,0.985,0.990,0.995,1},
        grid=major,
        width=10cm,
        height=8cm,
        legend style={at={(0.5,1.05)}, anchor=south, legend columns=2, nodes={scale=1.2, transform shape}},
        xlabel style = {font =\huge},
        ylabel style = {font =\huge},
    ]
    
    % Define the fixed parameter T_2 values
    \def\TtwoShort{150000} % Corresponds to T_2 = 1.5s
    \def\TtwoLong{1500000} % Corresponds to T_2 = 15s
    
    % Plot for QFT20 with T_2 = 1.5s
    % \path [fill opacity=0.8,pattern=north east lines, pattern color=red, thick, draw=red]
    \path[fill opacity=0.4,pattern=crosshatch, pattern color=teal, thick, draw=teal]
    (0.95, 0.96) --
    plot[domain=0.95:1, samples=200, smooth]
    ({\x}, {exp((ln(\x)*336 + (125850.85/\TtwoShort))/472)}) --
    (1, 0.96) -- cycle;
    \addlegendimage{area legend,fill=teal, pattern=crosshatch, pattern color=teal, thick, draw=teal,opacity=0.8}
    \addlegendentry{QFT20}
    
    % % Plot for QFT20 with T_2 = 15s
    % \path [fill opacity=0.5,pattern=grid, pattern color=blue, thick, draw=blue]
    % (0.95, 0.96) --
    % plot[domain=0.95:1, samples=200, smooth]
    % ({\x}, {exp((ln(\x)*336 + (125850.85/\TtwoLong))/472)}) --
    % (1, 0.96) -- cycle;
    % \addlegendimage{area legend, fill=blue, pattern=grid, pattern color=blue, thick, draw=blue}
    % \addlegendentry{QFT20, $T_2 = 15$ s}

    % Plot for QFT50 with T_2 = 1.5s
    \path [fill opacity=1,pattern=horizontal lines, pattern color={rgb,255:red,222;green,164;blue,65}, thick, draw={rgb,255:red,222;green,164;blue,65}]
    (0.95, 0.96) --
    plot[domain=0.95:1, samples=200, smooth]
    ({\x}, {exp((ln(\x)*1998 + (1524863.41/\TtwoShort))/3160)}) --
    (1, 0.96) -- cycle;
    \addlegendimage{area legend, fill=orange, pattern=horizontal lines, pattern color={rgb,255:red,222;green,164;blue,65}, thick, draw={rgb,255:red,222;green,164;blue,65},opacity=1}
    \addlegendentry{QFT50}

    % % Plot for QFT50 with T_2 = 15s
    % \path [fill opacity=0.4,pattern=crosshatch, pattern color=teal, thick, draw=teal]
    % (0.95, 0.96) --
    % plot[domain=0.95:1, samples=200, smooth]
    % ({\x}, {exp((ln(\x)*1998 + (1524863.41/\TtwoLong))/3160)}) --
    % (1, 0.96) -- cycle;
    % \addlegendimage{area legend, fill=teal, pattern=crosshatch, pattern color=teal, thick, draw=teal}
    % \addlegendentry{QFT50, $T_2 = 15$ s}

    % \addplot[red, ultra thick, dashed, smooth] table [x expr=\thisrowno{0}, y expr=exp((ln(\thisrowno{0})*336 + (125850.85/\TtwoShort))/472)] {
    %     0.95 0
    %     1 0
    % };
    % \addlegendentry{QFT20, $T_2 = 1.5$ s}
    
    % % Line plot for QFT20 with T_2 = 15s
    % \addplot[blue, ultra thick, densely dotted, smooth] table [x expr=\thisrowno{0}, y expr=exp((ln(\thisrowno{0})*336 + (125850.85/\TtwoLong))/472)] {
    %     0.95 0
    %     1 0
    % };
    % \addlegendentry{QFT20, $T_2 = 15$ s}

    % % Line plot for QFT50 with T_2 = 1.5s
    % \addplot[orange, ultra thick, solid, smooth] table [x expr=\thisrowno{0}, y expr=exp((ln(\thisrowno{0})*1998 + (1524863.41/\TtwoShort))/3160)] {
    %     0.95 0
    %     1 0
    % };
    % \addlegendentry{QFT50, $T_2 = 1.5$ s}

    % % Line plot for QFT50 with T_2 = 15s
    % \addplot[teal, ultra thick, dashdotted, smooth] table [x expr=\thisrowno{0}, y expr=exp((ln(\thisrowno{0})*1998 + (1524863.41/\TtwoLong))/3160)] {
    %     0.95 0
    %     1 0
    % };
    % \addlegendentry{QFT50, $T_2 = 15$ s}
    \end{axis}
\end{tikzpicture}

% \end{document}


==> tex/arch_ex.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{patterns}
% \begin{document}
\begin{tikzpicture}
    \begin{scope}[line width=0.5mm]
    \tikzset{
        useNode/.style={circle, draw=black, ,minimum size=8pt, inner sep=1pt, line width=0.2 mm},
    }


    \foreach \x in {0,1,2} {
        \foreach \y in {0,1,2} {
            \node[useNode] (q\x\y) at (3*\x,3*\y) {(\x,\y)};
        }
    }

    % Draw black lines for nodes with distance 1
    \foreach \x in {0,1,2} {
        \foreach \y in {0,1,2} {
            \pgfmathtruncatemacro{\xplusone}{\x+1}
            \pgfmathtruncatemacro{\yplusone}{\y+1}
            
            \ifnum\x<2 \draw[black] (q\x\y) -- (q\xplusone\y); \fi
            \ifnum\y<2 \draw[black] (q\x\y) -- (q\x\yplusone); \fi
        }
    }
    
    % Draw red dotted lines for nodes with distance sqrt(2)
    \foreach \x in {0,1,2} {
        \foreach \y in {0,1,2} {
            \pgfmathtruncatemacro{\xplusone}{\x+1}
            \pgfmathtruncatemacro{\xminusone}{\x-1}
            \pgfmathtruncatemacro{\yplusone}{\y+1}
            
            \ifnum\x<2 \ifnum\y<2 \draw[color={rgb,255:red,217;green,80;blue,61}, dotted] (q\x\y) -- (q\xplusone\yplusone); \fi \fi
            \ifnum\x>0 \ifnum\y<2 \draw[color={rgb,255:red,217;green,80;blue,61}, dotted] (q\x\y) -- (q\xminusone\yplusone); \fi \fi
        }
    }

    % Draw blue lines for nodes with distance 2
    \draw[color={rgb,255:red,38;green,115;blue,239}] (q00) to [bend left] (q02);
    \draw[color={rgb,255:red,38;green,115;blue,239}] (q02) to [bend left] (q22);
    \draw[color={rgb,255:red,38;green,115;blue,239}] (q22) to [bend left] (q20);
    \draw[color={rgb,255:red,38;green,115;blue,239}] (q20) to [bend left] (q00);
    \draw[color={rgb,255:red,38;green,115;blue,239}] (q12) to [bend left] (q10);
    \draw[color={rgb,255:red,38;green,115;blue,239}] (q21) to [bend left] (q01);
    \end{scope}
\end{tikzpicture}
% \end{document}


==> tex/flowchart.tex <==
\begin{figure}
    \centering
\scalebox{0.78}{
\begin{tikzpicture}[node distance=2cm]
% Define nodes
\node (start) [startstop] {Input: circuit $C$, NA native gate set $\mathcal{G}$};
\node (decompose) [process, below of=start, yshift=0.3cm] {Synthesis $C$ to gates in $\mathcal{G}$};
\node (empty) [decision, below of=decompose, yshift=-0.3cm] { $C$ is empty?};
\node (end) [startstop, right = 1cm of empty, yshift=1.0cm, xshift=1cm] {End};
\node (frontlayer) [process, below of =empty,  yshift=-0.3cm] {Extract front layer $\mathcal{F}$};
\node (has1qg) [decision, below of=frontlayer, yshift=-0.5cm] { $\mathcal{F}$ has 1Q gates?};
\node (execute1q) [process, right of = has1qg, xshift= 2 cm] {Execute 1Q gates};
\node (execute2q) [process, left of = has1qg, xshift = -1.8cm] {\textbf{Execute 2Q gates}};


% Draw arrows
\draw [arrow] (start) -- (decompose);
\draw [arrow] (decompose) -- (empty);
\draw [arrow] (empty.east) |- node[anchor=south] {yes} (end);
\draw [arrow] (empty.south) -- node[anchor=west] {no } (frontlayer);
\draw [arrow] (frontlayer) -- (has1qg);
\draw [arrow] (has1qg.east) -- node[anchor=south] {yes} (execute1q);
\draw [arrow] (execute1q) |- (empty.east);
\draw [arrow] (has1qg.west) -- node[anchor=south] {no} (execute2q);
\draw [arrow] (execute2q) |- (empty.west);
%\draw [arrow] (execute2q) -- node[right] (emptytest);
\end{tikzpicture}}
    \caption{The flowchart of compilation on NA devices}
    \label{fig:NAcompilation_flow}
\end{figure}

==> tex/gate_fig.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}

\begin{tikzpicture}
    % Helper styles for better readability
    \tikzstyle{unoccupied}=[fill=gray!30, circle, minimum size=6pt, inner sep=0pt]
    \tikzstyle{occupied}=[fill=black, circle, minimum size=6pt, inner sep=0pt]
    \tikzstyle{rydbery_circle}=[fill=orange, opacity=0.3]

    \begin{scope}[shift={(0,0)}]
        % Axes
        \draw[->, thick] (0, 0) -- (4.8, 0) node[right] {x};
        \draw[->, thick] (0, 0) -- (0, 4.8) node[above] {y};

        % x and y labels
        \foreach \x in {1, 2, 3, 4} {
            \node at (\x, -0.2) {\x};
        }
        \foreach \y in {1, 2, 3, 4} {
            \node at (-0.2, \y) {\y};
        }
    
        % Unoccupied nodes - dashed circles
        \foreach \x in {1, 2, 3, 4} {
            \foreach \y in {1, 2, 3, 4} {
                \node[unoccupied] at (\x, \y) {};
            }
        }
        
        % SLM occupied nodes (filled circles)
        \foreach [count=\i from 0] \x/\y in {2/4, 3/4, 4/3, 4/2, 1/2} {
            \node[occupied, label=below left:{$Q_{\i}$}] at (\x, \y) {};
        }
        
        % rydbery laser(circled filled circles), r = 1
        \foreach \x/\y in {2/4, 3/4, 4/3, 4/2} {
            \fill[rydbery_circle] (\x, \y) circle (0.51);
        }
        % r=2
        % \foreach \x/\y in {2/4, 3/4, 4/3, 4/2} {
        %     \fill[rydbery_circle] (\x, \y) circle (1);
        % }
        
        % Title
        % \node[below] at ($(2.5,-0.5)$) {b)};
    \end{scope}

\end{tikzpicture}

\end{document}


==> tex/mov_conflict_fig.tex <==
%  \documentclass{standalone}
%  \usepackage{tikz}
%  \usetikzlibrary{calc}
% \begin{document}

\begin{tikzpicture}
    % Helper styles for better readability
    \tikzstyle{unoccupied_node}=[fill=gray!30, circle, minimum size=6pt, inner sep=0pt]
    \tikzstyle{occupied_node}=[fill=black, circle, minimum size=6pt, inner sep=0pt]
    \tikzstyle{future_node}=[fill=none, circle, minimum size=6pt, inner sep=0pt, dashed, draw]
    \tikzstyle{moving_node}=[draw={rgb,255:red,128; blue,128}, dashed, radius=0.6cm]
    \tikzstyle{moved_node}=[draw={rgb,255:red,128; blue,128}, dotted, radius=0.6cm]

    \begin{scope}
        % Axes
        \draw[->, thick] (-0.7, -0.7) -- (3.8, -0.7) node[right] {x};
        \draw[->, thick] (-0.7, -0.7) -- (-0.7, 3.8) node[above] {y};

        % x and y labels
        \foreach \x in {0, 1, 2, 3} {
            \node at (\x, -0.9) {\x};
        }
        \foreach \y in {0, 1, 2, 3} {
            \node at (-0.9, \y) {\y};
        }
    
        % Unoccupied nodes - dashed circles
        \foreach \x in {0, 1, 2, 3} {
            \foreach \y in {0, 1, 2, 3} {
                \node[unoccupied_node] at (\x, \y) {};
            }
        }

        % SLM occupied nodes (filled circles)
        \foreach [count=\i from 0] \x/\y in {1/3, 0/2, 1/0, 3/1, 0/0} {
            \node[occupied_node, label=below left:{$q_{\i}$}] at (\x, \y) {};
        }

        % Future occupied nodes - dashed circles
        \node[future_node, label=below left:{$q_{4}^\prime$}] at (1, 2) {};
        \node[future_node, label=below left:{$q_{1}^\prime$}] at (2, 3) {};
        \node[future_node, label=below left:{$q_{2}^\prime$}] at (3, 2) {};
        
        % AOD occupied nodes (circled filled circles - moving)
        \foreach \x/\y in {0/2, 0/0, 1/0} {
            \draw[moving_node] (\x, \y) circle (0.2);
        }

        % AOD occupied nodes (circled filled circles - moved)
        \foreach \x/\y in {1/2, 2/3, 3/2} {
            \draw[moved_node] (\x, \y) circle (0.2);
        }
        % Arrows from current nodes to future nodes
        \draw[->, draw={rgb,255:red,128; blue,128}, dashed] (0, 2) -- (1.8, 3); % Q1 to Q1'
        \draw[->, draw={rgb,255:red,128; blue,128}, dashed] (0.2, 0) -- (1, 1.8); % Q4 to Q4'
        \draw[->, draw={rgb,255:red,128; blue,128}, dashed] (1, 0.2) -- (2.8, 2); % Q2 to Q2'
        % Title
        \node[below] at ($(1.5,-1.5)$) {a)};
    \end{scope}
    \begin{scope}[shift={(4.5,1)}]
    \node[anchor=west] at (0,0) {\begin{tabular}{l}
        - \(M_{1} = (0,2,2,3)\)\\
        - \(M_{2} = (1,0,3,2)\)\\
        - \(M_{4} = (0,1,1,2)\)\\
        \\
        - \(M_{1}, M_{4}\) conflicts\\
        - \(M_{2}, M_{4}\) conflicts\\
        
    \end{tabular}};
    \end{scope}

    % Scope for conflict graph
    \begin{scope}[shift={(9, 0)}]
        % Nodes for conflict graph
        \node[draw, circle, minimum size=10pt] (M1) at (0, 0) {$M_1$};
        \node[draw, circle, minimum size=10pt] (M2) at (2, 0) {$M_2$};
        \node[draw, circle, minimum size=10pt] (M4) at (1, 1.5) {$M_4$};

        % Edges for conflict graph
        \draw[-] (M1) -- (M4);
        \draw[-] (M2) -- (M4);

        % Title
        \node[below] at ($(-1,-1.5)$) {b)};
    \end{scope}
\end{tikzpicture}

 % \end{document}


==> tex/mov_conflict_graph.tex <==
\begin{tikzpicture}

    % Scope for conflict graph
    \begin{scope}[shift={(10, 1)}]
        % Nodes for conflict graph
        \node[draw, circle, minimum size=10pt, font = \Large, very thick] (M0) at (0, 0) {$m_0$};
        \node[draw, circle, minimum size=10pt, font = \Large, very thick] (M1) at (2, 0) {$m_1$};
        \node[draw, circle, minimum size=10pt, font = \Large, very thick] (M4) at (1, 1.5) {$m_4$};

        % Edges for conflict graph
        \draw[very thick,-] (M0) -- (M1);
        \draw[very thick,-] (M1) -- (M4);
        \draw[very thick,-] (M0) -- (M4);

        % Title
        % \node[below] at ($(-1,-1.5)$) {b)};
    \end{scope}
\end{tikzpicture}

==> tex/mov_fig.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{calc}
% \begin{document}

\begin{tikzpicture}
    % Helper styles for better readability
    \tikzstyle{unoccupied}=[fill=gray!30, circle, minimum size=6pt, inner sep=0pt]
    \tikzstyle{occupied}=[fill=black, circle, minimum size=6pt, inner sep=0pt]
    \tikzstyle{aod_circle}=[fill={rgb,255:red,128; blue,128}, opacity=0.3]
    \tikzstyle{row_aod_line}=[color={rgb,255:red,217;green,80;blue,61},thick, dashed]
    \tikzstyle{col_aod_line}=[color={rgb,255:red,217;green,80;blue,61},thick, dashed]

    \begin{scope}
        % Grid
        % \draw[ultra thin, gray, dashed] (0, 0) grid (4, 4);
        % Axes
        \draw[->, thick] (-0.7, -0.7) -- (3.8, -0.7) node[right] {x};
        \draw[->, thick] (-0.7, -0.7) -- (-0.7, 3.8) node[above] {y};

        % x and y labels
        \foreach \x in {0, 1, 2, 3} {
            \node at (\x, -0.9) {\x};
        }
        \foreach \y in {0, 1, 2, 3} {
            \node at (-0.9, \y) {\y};
        }
    
        % Unoccupied nodes - dashed circles
        \foreach \x in {0, 1, 2, 3} {
            \foreach \y in {0, 1, 2, 3} {
                \node[unoccupied] at (\x, \y) {};
            }
        }
        
        % SLM occupied nodes (filled circles)
        \foreach [count=\i from 0] \x/\y in {1/3, 0/2, 1/0, 3/1, 0/0} {
            \node[occupied, label=below left:{$q_{\i}$}] at (\x, \y) {};
        }
        
        % AOD occupied nodes (circled filled circles)
       % \foreach \x/\y in {1/3, 2/1} {
       %     \fill[aod_circle] (\x, \y) circle (0.2);
       % }
        
        % AOD activation (red dashed lines)
      %  \draw[row_aod_line] (0.2, 1) -- (4.4, 1);
      %  \draw[row_aod_line] (0.2, 3) -- (4.4, 3);
      %  \draw[col_aod_line] (1, 0.2) -- (1, 4.4);
      %  \draw[col_aod_line] (2, 0.2) -- (2, 4.4);
      %  \draw[col_aod_line,->,thick,solid] (1,3.3) -- (1.8,3.3);
      %  \draw[row_aod_line,->,thick,solid] (3.3,1) -- (3.3,1.8);
        
        % Title
        \node[below] at ($(1.5,-1.4)$) {\small (a)};
    \end{scope}

    \begin{scope}[shift={(6,0)}]
        % Grid
        % \draw[ultra thin, gray, dashed] (0, 0) grid (4, 4);
        % Axes
        \draw[->, thick] (-0.7, -0.7) -- (3.8, -0.7) node[right] {x};
        \draw[->, thick] (-0.7, -0.7) -- (-0.7, 3.8) node[above] {y};

        % x and y labels
        \foreach \x in {0, 1, 2, 3} {
            \node at (\x, -0.9) {\x};
        }
        \foreach \y in {0, 1, 2, 3} {
            \node at (-0.9, \y) {\y};
        }
    
        % Unoccupied nodes - dashed circles
        \foreach \x in {0, 1, 2, 3} {
            \foreach \y in {0, 1, 2, 3} {
                \node[unoccupied] at (\x, \y) {};
            }
        }
        
        % SLM occupied nodes (filled circles)
        \foreach [count=\i from 0] \x/\y in {1/3, 0/2, 1/0, 3/1, 0/0} {
            \node[occupied, label=below left:{$q_{\i}$}] at (\x, \y) {};
        }
        
        % AOD occupied nodes (circled filled circles)
        \foreach \x/\y in {0/2, 1/0} {
            \fill[aod_circle] (\x, \y) circle (0.2);
        }
        
        % AOD activation (red dashed lines)
        \draw[row_aod_line] (-0.8, 0) -- (3.4, 0);
        \draw[row_aod_line] (-0.8, 2) -- (3.4, 2);
        \draw[col_aod_line] (0, -0.8) -- (0, 3.4);
        \draw[col_aod_line] (1, -0.8) -- (1, 3.4);
        \draw[col_aod_line,->,thick,solid] (0,2.3) -- (0.8,2.3);
        \draw[row_aod_line,->,thick,solid] (2.3,0) -- (2.3,0.8);
        
        % Title
        \node[below] at ($(1.5,-1.5)$) {\small (b)};
    \end{scope}

    \begin{scope}[shift={(12,0)}]
        % Axes
        \draw[->, thick] (-0.7, -0.7) -- (3.8, -0.7) node[right] {x};
        \draw[->, thick] (-0.7, -0.7) -- (-0.7, 3.8) node[above] {y};

        % x and y labels
        \foreach \x in {0, 1, 2, 3} {
            \node at (\x, -0.9) {\x};
        }
        \foreach \y in {0, 1, 2, 3} {
            \node at (-0.9, \y) {\y};
        }
    
        % Unoccupied nodes - dashed circles
        \foreach \x in {0, 1, 2, 3} {
            \foreach \y in {0, 1, 2, 3} {
                \node[unoccupied] at (\x, \y) {};
            }
        }
        
        % SLM occupied nodes (filled circles)
        \foreach [count=\i from 0] \x/\y in {1/3, 2/3, 3/2, 3/1, 0/0} {
            \node[occupied, label=below left:{$q_{\i}$}] at (\x, \y) {};
        }
        
        % AOD occupied nodes (circled filled circles)
        \foreach \x/\y in {2/3, 3/2} {
            \fill[aod_circle] (\x, \y) circle (0.2);
        }
        
        % AOD activation (red dashed lines)
        \draw[row_aod_line] (-0.8, 2) -- (3.4, 2);
        \draw[row_aod_line] (-0.8, 3) -- (3.4, 3);
        \draw[col_aod_line] (2, -0.8) -- (2, 3.4);
        \draw[col_aod_line] (3, -0.8) -- (3, 3.4);
        
        % Title
        \node[below] at ($(1.5,-1.5)$) {\small (c)};
    \end{scope}
    % Legend
    \begin{scope}[shift={(4,4.5)}]
        \node[unoccupied, label=right:{Optical trap}] at (0, 0) {};
        \node[occupied, label=right:{SLM atom}] at (3, 0) {};
        \fill[aod_circle] (6, 0) circle (0.2);
        \node at (6, 0) [occupied,label=right:{AOD atom}] {};
    \end{scope}
\end{tikzpicture}

% \end{document}


==> tex/qft5_embedding1.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{patterns}
% \begin{document}
\begin{tikzpicture}
    \definecolor{lightgray}{rgb}{0.8,0.8,0.8}
    \definecolor{darkgreen}{rgb}{0  ,0.5,0  }
    \tikzset{
        unuseNode/.style={
            circle,
            draw={rgb,255:red,59;green,91;blue,168},
            dashed, % Dashed outline
            % fill=red, % Solid fill color
            % pattern=vertical lines, % Pattern type
            minimum size=8pt,
            inner sep=0pt
        },
        useNode/.style={circle, draw=none, fill={rgb,255:red,59;green,91;blue,168}, minimum size=8pt, inner sep=0pt},
        fontNode1/.style={above right, font=\Large },
        fontNode2/.style={right, midway,font=\small}
    }
    
    % Set the color and style of the grid lines
    % \draw[gray, densely dotted, xstep =1, ystep =1] (0,0) grid (2,2);
    
    % % Draw the x and y axis arrows
    % \draw[->, thick] (-0.7,-0.7) -- (2.4,-0.7) node[below] {x};
    % \draw[->, thick] (-0.7,-0.7) -- (-0.7,2.4) node[left] {y};

    % % Draw the bevels (diagonals in each grid square)
    % \foreach \x in {0,1} {
    %     \foreach \y in {0,1} {
    %         \draw[gray, densely dotted] (\x,\y) -- (\x+1,\y+1); % Diagonal from bottom-left to top-right
    %         \draw[gray, densely dotted] (\x+1,\y) -- (\x,\y+1); % Diagonal from bottom-right to top-left
    %     }
    % }
    
    % % x and y labels
    % \foreach \x in {0, 1, 2} {
    %     \node at (\x, -0.9) {\x};
    % }
    % \foreach \y in {0, 1, 2} {
    %     \node at (-0.9, \y) {\y};
    % }
    % \foreach [count=\i from 0] \x/\y in {0/2, 1/0, 0/0, 1/1, 0/1} {
    %     \node[useNode, label=below left:{$q\i$}] at (\x, \y) {};
    % }
    
    % % Set the color and style of the grid lines
    \draw[lightgray, dashed, xstep =3, ystep =3] (0,0) grid (6,6);
    
    % Draw the x and y axis arrows
    \draw[->, thick] (-0.2,-0.2) -- (6.4,-0.2) node[right] {\Large x};
    \draw[->, thick] (-0.2,-0.2) -- (-0.2,6.4) node[above] {\Large y};

    % Draw the bevels (diagonals in each grid square)
    \foreach \x in {0,3} {
        \foreach \y in {0,3} {
            \draw[lightgray, dashed] (\x,\y) -- (\x+3,\y+3); % Diagonal from bottom-left to top-right
            \draw[lightgray, dashed] (\x+3,\y) -- (\x,\y+3); % Diagonal from bottom-right to top-left
        }
    }
    
    % Add labels for the x-axis
    \foreach \x in {0,1,2} {
        \node[below] at ({3*\x}, -0.2) {\Large \x};
    }

    % Add labels for the y-axis
    \foreach \y in {0,1,2} {
        \node[left] at (-0.2, {3*\y}) {\Large \y};
    }

    \node[useNode] (q0) at (0,6) {};
    \node[fontNode1] at (q0) {$q0$};
    \node[useNode] (q1) at (3,0) {};
    \node[fontNode1] at (q1) {$q1$};
    \node[useNode] (q2) at (0,0) {};
    \node[fontNode1] at (q2) {$q2$};
    \node[useNode] (q3) at (3,3) {};
    \node[fontNode1] at (q3) {$q3$};
    \node[useNode] (q4) at (0,3) {};
    \node[fontNode1] at (q4) {$q4$};
\end{tikzpicture}
% \end{document}


==> tex/qft5_embedding2.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{patterns}
% \begin{document}
\begin{tikzpicture}
    \definecolor{lightgray}{rgb}{0.8,0.8,0.8}
    \definecolor{darkgreen}{rgb}{0  ,0.5,0  }
    \tikzset{
        unuseNode/.style={
            circle,
            draw={rgb,255:red,59;green,91;blue,168},
            dashed, % Dashed outline
            % fill=red, % Solid fill color
            % pattern=vertical lines, % Pattern type
            minimum size=8pt,
            inner sep=0pt
        },
        useNode/.style={circle, draw=none, fill={rgb,255:red,59;green,91;blue,168}, minimum size=8pt, inner sep=0pt},
        fontNode1/.style={above right, font=\Large },
        fontNode2/.style={right, midway,font=\small}
    }
    % Set the color and style of the grid lines
    \draw[lightgray, dashed, xstep =3, ystep =3] (0,0) grid (6,6);
    
    % Draw the x and y axis arrows
    \draw[->, thick] (-0.2,-0.2) -- (6.4,-0.2) node[right] {\Large x};
    \draw[->, thick] (-0.2,-0.2) -- (-0.2,6.4) node[above] {\Large y};

    % Draw the bevels (diagonals in each grid square)
    \foreach \x in {0,3} {
        \foreach \y in {0,3} {
            \draw[lightgray, dashed] (\x,\y) -- (\x+3,\y+3); % Diagonal from bottom-left to top-right
            \draw[lightgray, dashed] (\x+3,\y) -- (\x,\y+3); % Diagonal from bottom-right to top-left
        }
    }
    
    % Add labels for the x-axis
    \foreach \x in {0,1,2} {
        \node[below] at ({3*\x}, -0.2) {\Large \x};
    }

    % Add labels for the y-axis
    \foreach \y in {0,1,2} {
        \node[left] at (-0.2, {3*\y}) {\Large \y};
    }

    \node[useNode] (q0) at (0,3) {};
    \node[fontNode1] at (q0) {$q0$};
    \node[useNode] (q1) at (0,6) {};
    \node[fontNode1] at (q1) {$q1$};
    \node[useNode] (q2) at (0,0) {};
    \node[fontNode1] at (q2) {$q2$};
    \node[useNode] (q3) at (3,3) {};
    \node[fontNode1] at (q3) {$q3$};
    \node[useNode] (q4) at (3,0) {};
    \node[fontNode1] at (q4) {$q4$};
\end{tikzpicture}
% \end{document}

==> tex/qft5_interaction1.tex <==
\tikzset{
     node_style/.style={circle, draw, minimum size=1cm, font = \huge, ultra thick},
        edge_style/.style={-, ultra thick},
        every node/.style={node_style},
}

\begin{tikzpicture}
    % Define the positions for each node explicitly
    \node (q0) at (0,6) {$q0$};
    \node (q1) at (3,0) {$q1$};
    \node (q2) at (0,0) {$q2$};
    \node (q3) at (3,3) {$q3$};
    \node (q4) at (0,3) {$q4$};

    % Draw the edges between nodes
    \foreach \i/\j in {q0/q4, q0/q3, q4/q3, q4/q2, q4/q1, q3/q2, q1/q3, q1/q2} {
        \draw[edge_style] (\i) -- (\j);
    }
\end{tikzpicture}

==> tex/qft5_interaction2.tex <==
\tikzset{
     node_style/.style={circle, draw, minimum size=1cm, font = \huge, ultra thick},
        edge_style/.style={-, ultra thick},
        every node/.style={node_style},
}

\begin{tikzpicture}
    % Define the positions for each node explicitly
    \node(q0) at (0,3) {$q0$};
    \node(q1) at (0,6) {$q1$};
    \node(q2) at (0,0) {$q2$};
    \node(q3) at (3,3) {$q3$};
    \node(q4) at (3,0) {$q4$};

    % Draw the edges between nodes
    \foreach \i/\j in {q0/q1, q0/q2} {
        \draw[edge_style] (\i) -- (\j);
    }
\end{tikzpicture}


==> tex/qft5_move.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{patterns}
% \begin{document}
\begin{tikzpicture}
    \definecolor{lightgray}{rgb}{0.8,0.8,0.8}
    \definecolor{darkgreen}{rgb}{0  ,0.5,0  }
    \tikzset{
        unuseNode/.style={
            circle,
            draw={rgb,255:red,59;green,91;blue,168},
            dashed, % Dashed outline
            % fill=red, % Solid fill color
            % pattern=vertical lines, % Pattern type
            minimum size=8pt,
            inner sep=0pt
        },
        useNode/.style={circle, draw=none, fill={rgb,255:red,59;green,91;blue,168}, minimum size=8pt, inner sep=0pt},
        fontNode1/.style={above right, font=\Large },
        fontNode2/.style={right, midway,font=\small}
    }
    % Set the color and style of the grid lines
    \draw[lightgray, dashed, xstep =3, ystep =3] (0,0) grid (6,6);
    
    % Draw the x and y axis arrows
    \draw[->, thick] (-0.2,-0.2) -- (6.4,-0.2) node[right] {\Large x};
    \draw[->, thick] (-0.2,-0.2) -- (-0.2,6.4) node[above] {\Large y};

    % Draw the bevels (diagonals in each grid square)
    \foreach \x in {0,3} {
        \foreach \y in {0,3} {
            \draw[lightgray, dashed] (\x,\y) -- (\x+3,\y+3); % Diagonal from bottom-left to top-right
            \draw[lightgray, dashed] (\x+3,\y) -- (\x,\y+3); % Diagonal from bottom-right to top-left
        }
    }
    
    % Add labels for the x-axis
    \foreach \x in {0,1,2} {
        \node[below] at ({3*\x}, -0.2) {\Large \x};
    }

    % Add labels for the y-axis
    \foreach \y in {0,1,2} {
        \node[left] at (-0.2, {3*\y}) {\Large \y};
    }

    \node[useNode] (q0) at (0,6) {};
    \node[fontNode1] at (q0) {$q0$};
    \node[unuseNode] (q1') at (0.5,6) {};
    \node[useNode] (q1) at (3,0) {};
    \node[fontNode1] at (q1) {$q1$};
    \node[unuseNode] (q4') at (2.5,0) {};
    \node[useNode] (q2) at (0,0) {};
    \node[fontNode1] at (q2) {$q2$};
    \node[useNode] (q3) at (3,3) {};
    \node[fontNode1] at (q3) {$q3$};
    \node[useNode] (q4) at (0,3) {};
    \node[fontNode1] at (q4) {$q4$};
    \node[unuseNode] (q0') at (0,3.5) {};

    \draw[->,line width = 0.3mm,color = orange,dashed] (q0) -- (q0') node[fontNode2] {step 2};
    \draw[->,line width = 0.3mm,color = darkgreen,dashed] (q1) -- (q1') node[fontNode2] {step 1};
    \draw[->,line width = 0.3mm,color = purple,dashed] (q4) -- (q4') node[fontNode2] {step 3};
\end{tikzpicture}
% \end{document}


==> tex/tetris_time_cycle.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{patterns}
% \usepackage{xcolor}
% \definecolor{skyblue}{RGB}{135, 206, 235}
% \definecolor{lightcoral}{RGB}{240, 128, 128}

% \begin{document}

\begin{tikzpicture}
    % Define the node styles within this environment only
    \tikzset{
        czBlock/.style={fill=skyblue, draw=blue},
        swapBlock/.style={fill=lightcoral, draw=red},
    }

    % Draw the transposed blocks using the defined style
    \draw[czBlock] (0.5, 0.5) rectangle (1.5, 3.5);
    \draw[czBlock] (1.5, 0.5) rectangle (2.5, 3.5);
    \draw[czBlock] (2.5, 2.5) rectangle (3.5, 5.5);
    \draw[czBlock] (3.5, 2.5) rectangle (4.5, 5.5);
    \draw[czBlock] (4.5, 0.5) rectangle (5.5, 5.5);
    \draw[czBlock] (5.5, 0.5) rectangle (6.5, 5.5);
    \draw[czBlock] (6.5, 2.5) rectangle (7.5, 4.5);
    \draw[czBlock] (7.5, 2.5) rectangle (8.5, 4.5);
    \draw[czBlock] (8.5, 0.5) rectangle (9.5, 4.5);
    \draw[czBlock] (9.5, 0.5) rectangle (10.5, 4.5);
    \draw[czBlock] (10.5, 3.5) rectangle (11.5, 5.5);
    \draw[czBlock] (11.5, 3.5) rectangle (12.5, 5.5);
    \draw[czBlock] (12.5, 1.5) rectangle (13.5, 3.5);
    \draw[czBlock] (13.5, 1.5) rectangle (14.5, 3.5);
    \draw[czBlock] (14.5, 0.5) rectangle (15.5, 2.5);
    \draw[czBlock] (15.5, 0.5) rectangle (16.5, 2.5);
    \draw[swapBlock] (16.5, 1.5) rectangle (19.5, 3.5);
    \draw[czBlock] (19.5, 2.5) rectangle (20.5, 5.5);
    \draw[czBlock] (20.5, 2.5) rectangle (21.5, 5.5);
    \draw[czBlock] (21.5, 2.5) rectangle (22.5, 4.5);
    \draw[czBlock] (22.5, 2.5) rectangle (23.5, 4.5);
    \draw[czBlock] (23.5, 1.5) rectangle (24.5, 3.5);
    \draw[czBlock] (24.5, 0.5) rectangle (25.5, 4.5);
    \draw[czBlock] (25.5, 0.5) rectangle (26.5, 4.5);
    \draw[czBlock] (26.5, 0.5) rectangle (27.5, 4.5);
    \draw[czBlock] (27.5, 1.5) rectangle (28.5, 3.5);
    \draw[czBlock] (28.5, 1.5) rectangle (29.5, 3.5);


    
    % Label the transposed axes
    \draw[->] (0,0) -- (31,0) node[anchor=west] {\Huge $Time cycle$};
    \draw[->] (0,0) -- (0,6) node[anchor=south] {\Huge $Q$};
    
    % Add labels to the qubitx-axis
    \node[left] at (0, 1) {\Huge $Q1$};
    \node[left] at (0, 2) {\Huge $Q2$};
    \node[left] at (0, 3) {\Huge $Q4$};
    \node[left] at (0, 4) {\Huge $Q5$};
    \node[left] at (0, 5) {\Huge $Q7$};

    % Add labels for the time-axis
    \foreach \x in {5,10,15,20,25,30} {
        \node[below] at (\x, 0) {\Huge \pgfmathparse{int(2*\x)}\pgfmathresult};
    }
    
\end{tikzpicture}

% \end{document}

==> tex/tex_data/legand.tex <==
\begin{tikzpicture}
% Define the block size
\draw[gray!40,fill=gray!10] (-1.4em, 0.2em) rectangle (7em, 5.2em);

% Legend entry for DasAtom with line and marker
\node at (0, 4em) {
    \tikz \draw[DasAtomStyle] (0, 0.5em) -- (2em, 0.5em);
};
\node[anchor=west] at (2.5em, 4em) {DasAtom};

% Legend entry for Tetris with line and marker
\node at (0, 3em) {
    \tikz \draw[TetrisStyle] (0, 0.5em) -- (2em, 0.5em);
};
\node[anchor=west] at (2.5em, 3em) {Tetris};

% Legend entry for Enola with line and marker
\node at (0, 2em) {
    \tikz \draw[EnolaStyle] (0, 0.5em) -- (2em, 0.5em);
};
\node[anchor=west] at (2.5em, 2em) {Enola};

% Legend entry for Atomique with line and marker
\node at (0, 1em) {
    \tikz \draw[AtomiqueStyle] (0, 0.5em) -- (2em, 0.5em);
};
\node[anchor=west] at (2.5em, 1em) {Atomique};

\end{tikzpicture}


==> tex/tex_data/tikz_F_cz_3-regular_benchmark.tex <==
% TikZ code for 3-regular Benchmark
\begin{tikzpicture}
\begin{axis}[F_CZ_axis,
legend entries={DasAtom, Tetris, Enola, Atomique},
legend pos=north west]
\addplot [DasAtomStyle]
table {%
0.95 0.043739517843747605
0.96 0.08198448188019819
0.97 0.15267282088760445
0.98 0.28250244803393315
0.99 0.5194806196127287
0.991 0.5519210308993064
0.993 0.62289175705003
0.995 0.7028174222634453
0.997 0.792806446261808
0.998 0.8419574638442758
0.999 0.8941017966516558
0.9999 0.9437387266184747
};

\addplot [TetrisStyle]
table {%
0.95 1.1336876324123914e-05
0.96 0.00011589555232107377
0.97 0.0011565862951054724
0.98 0.011273060518478548
0.99 0.10736586698507856
0.991 0.13433968650001818
0.993 0.21017748973826736
0.995 0.32853145742786455
0.997 0.5130718410893759
0.998 0.6409633545468164
0.999 0.8005554545488199
0.9999 0.9777126069327486
};

\addplot [EnolaStyle]
table {%
0.95 0.026473629998297256
0.96 0.04962164527400538
0.97 0.09240622599941414
0.98 0.17098645919190483
0.99 0.31441905153235367
0.991 0.33405382319265003
0.993 0.3770093205883149
0.995 0.42538485357399
0.997 0.4798513004550703
0.998 0.5096002761563208
0.999 0.5411609755262151
0.9999 0.571204052884481
};

\addplot [AtomiqueStyle]
table {%
0.95 0.015473705631958578
0.96 0.03501944792598975
0.97 0.07858658031646305
0.98 0.1748988774932027
0.99 0.38609866214079713
0.991 0.41773240659335686
0.993 0.48887125357925837
0.995 0.5719438787781262
0.997 0.6689219797935998
0.998 0.723328102639294
0.999 0.7820980440887713
0.9999 0.8390067441484678
};

\end{axis}
\end{tikzpicture}


==> tex/tex_data/tikz_F_cz_GHZ_benchmark.tex <==
% TikZ code for GHZ Benchmark
\begin{tikzpicture}
\begin{axis}[F_CZ_axis]
\addplot [DasAtomStyle]
table {%
0.95 0.37733543968569494
0.96 0.4603970409801406
0.97 0.5605857411570107
0.98 0.6811998350320452
0.99 0.8261288585428516
0.991 0.8421288215526764
0.993 0.8750136286588922
0.995 0.9091125019142974
0.997 0.944467686677983
0.998 0.9626299739410847
0.999 0.9811228090166323
0.9999 0.9980536682253179
};

\addplot [TetrisStyle]
table {%
0.95 0.04376339721604416
0.96 0.08289270659414784
0.97 0.1559720912625635
0.98 0.29158267922530007
0.99 0.5416490370520401
0.991 0.5760551034705574
0.993 0.6514412620587963
0.995 0.7365106487695373
0.997 0.8324837443940638
0.998 0.8849813600871881
0.999 0.9407319338474056
0.9999 0.9938521375667911
};

\addplot [EnolaStyle]
table {%
0.95 0.33697895961841456
0.96 0.41115702254236464
0.97 0.5006304204804033
0.98 0.6083446916423754
0.99 0.7377733814094016
0.991 0.7520621290909736
0.993 0.7814298664419504
0.995 0.8118818241041774
0.997 0.8434557292446738
0.998 0.8596755379944397
0.999 0.8761905420697095
0.9999 0.8913106254796883
};

\addplot [AtomiqueStyle]
table {%
0.95 0.2672063661928835
0.96 0.34716624715082545
0.97 0.4498316670331683
0.98 0.5813110267809737
0.99 0.7492668763759501
0.991 0.7684188870749419
0.993 0.8081423778558111
0.995 0.8498331882021158
0.997 0.8935844991922559
0.998 0.9162631085819081
0.999 0.9394937048510684
0.9999 0.9608838150711417
};

\end{axis}
\end{tikzpicture}


==> tex/tex_data/tikz_F_cz_QFT_benchmark.tex <==
% TikZ code for QFT Benchmark
\begin{tikzpicture}
\begin{axis}[F_CZ_axis,ymode=log]
\addplot [DasAtomStyle]
table {%
0.95 6.764195935658048e-10
0.96 4.951577227488511e-08
0.97 3.4669618269011044e-06
0.98 0.00023239621186436929
0.99 0.014926837183020377
0.991 0.02258064534281901
0.993 0.051609528785428925
0.995 0.11776090008372139
0.997 0.2682581458421339
0.998 0.4046317325127107
0.999 0.6100819602511983
0.9999 0.8825331888319055
};

\addplot [TetrisStyle]
table {%
0.95 2.407007884506807e-17
0.96 5.943028526994131e-14
0.97 1.353261511225944e-10
0.98 2.846560600769755e-07
0.99 0.0005540170585716745
0.991 0.0011765603630107997
0.993 0.005294285348299142
0.995 0.02375123538372682
0.997 0.10623217367012125
0.998 0.22441494097715448
0.999 0.47372050543212835
0.9999 0.9274018950907676
};

\addplot [EnolaStyle]
table {%
0.95 1.0225388803239163e-10
0.96 7.485265480472717e-09
0.97 5.240982517843539e-07
0.98 3.5131176644159965e-05
0.99 0.0022564797834198434
0.991 0.0034135007361508897
0.993 0.007801777222345272
0.995 0.017801834846735642
0.997 0.040552400713463374
0.998 0.061167902680929975
0.999 0.0922256733061934
0.9999 0.13341193947379063
};

\addplot [AtomiqueStyle]
table {%
0.95 1.7223026292342555e-11
0.96 2.363167511628847e-09
0.97 3.081272329875911e-07
0.98 3.821822864242171e-05
0.99 0.004513946834858784
0.991 0.0072549193160830455
0.993 0.018713790861195394
0.995 0.04817957107394073
0.997 0.12380534231393599
0.998 0.19832131064066677
0.999 0.3175370787103337
0.9999 0.48484410267478034
};

\end{axis}

% Overlay subplot for zoom effect
    \begin{axis}[
        at={(4cm, 2.3cm)}, % Position of the subplot over the original plot
        anchor=north west, % Anchoring point to position the overlay precisely
        width=4cm, % Width of the zoom-in subplot
        height=3cm, % Height of the zoom-in subplot
        % domain=0.99:0.9999, % Define the range for zooming in
        xtick={0.998,0.999,0.9999},
        xticklabel style={
                font=\footnotesize,
                /pgf/number format/fixed,
                /pgf/number format/precision=4,
                rotate=45,
                anchor=east
            },
        % ymode=log,
        ytick = {0, 0.4, 0.7, 1},
        axis background/.style={fill=white}, % Make sure it covers original plot clearly
    ]
    \addplot [DasAtomStyle]
table {%
0.998 0.4046317325127107
0.999 0.6100819602511983
0.9999 0.8825331888319055
};

\addplot [TetrisStyle]
table {%
0.998 0.22441494097715448
0.999 0.47372050543212835
0.9999 0.9274018950907676
};

\addplot [EnolaStyle]
table {%
0.998 0.061167902680929975
0.999 0.0922256733061934
0.9999 0.13341193947379063
};

\addplot [AtomiqueStyle]
table {%
0.998 0.19832131064066677
0.999 0.3175370787103337
0.9999 0.48484410267478034
};
    \end{axis}
\end{tikzpicture}


==> tex/tex_data/tikz_F_cz_Quantum_Volume_benchmark.tex <==
% TikZ code for Quantum Volume Benchmark
\begin{tikzpicture}
\begin{axis}[F_CZ_axis,ymode=log,
            ytick={1e-25,1e-17,1e-9,1e0},]
\addplot [DasAtomStyle]
table {%
0.95 3.97687391269653e-14
0.96 2.1287196655259273e-11
0.97 1.0676261637707382e-08
0.98 5.023704248331216e-06
0.99 0.0022207281977288016
0.991 0.004069783809174612
0.993 0.013643561276853872
0.995 0.04562754435659505
0.997 0.15222067223175453
0.998 0.277781565378681
0.999 0.5066074640341882
0.9999 0.8696002914788435
};

\addplot [TetrisStyle]
table {%
0.95 7.529222058919954e-24
0.96 3.955375427640008e-19
0.97 1.8565557047855668e-14
0.98 7.803948324120231e-10
0.99 2.9442847422456304e-05
0.991 8.396555671945581e-05
0.993 0.0006807188145411072
0.995 0.005495479981485351
0.997 0.04417963704453444
0.998 0.12506899855968207
0.999 0.35369147705662995
0.9999 0.900670202196266
};

\addplot [EnolaStyle]
table {%
0.95 3.179960853530686e-15
0.96 1.7021523319866786e-12
0.97 8.536879673648225e-10
0.98 4.017020202326972e-07
0.99 0.00017757235683444264
0.991 0.0003254252832655959
0.993 0.001090957161720133
0.995 0.003648438650103594
0.997 0.012171765799506821
0.998 0.02221178048709453
0.999 0.040509001268356444
0.9999 0.0695343867024082
};

\addplot [AtomiqueStyle]
table {%
0.95 9.906814568577145e-17
0.96 1.6430640053257302e-13
0.97 2.523535102277997e-10
0.98 3.594869090716978e-07
0.99 0.00047570669616081856
0.991 0.0009722296581150589
0.993 0.004052186490764672
0.995 0.016840797648672683
0.997 0.06979006041527223
0.998 0.1419203655402248
0.999 0.28839461951114287
0.9999 0.5455969109891833
};

\end{axis}

% Overlay subplot for zoom effect
    \begin{axis}[
        at={(4cm, 2.3cm)}, % Position of the subplot over the original plot
        anchor=north west, % Anchoring point to position the overlay precisely
        width=4cm, % Width of the zoom-in subplot
        height=3cm, % Height of the zoom-in subplot
        % domain=0.99:0.9999, % Define the range for zooming in
        xtick={0.998,0.999,0.9999},
        xticklabel style={
                font=\footnotesize,
                /pgf/number format/fixed,
                /pgf/number format/precision=4,
                rotate=45,
                anchor=east
            },
        ytick={0.2,0.5,0.9},
        % ymode=log,
        axis background/.style={fill=white}, % Make sure it covers original plot clearly
    ]
    \addplot [DasAtomStyle]
table {%
0.998 0.277781565378681
0.999 0.5066074640341882
0.9999 0.8696002914788435
};

\addplot [TetrisStyle]
table {%
0.998 0.12506899855968207
0.999 0.35369147705662995
0.9999 0.900670202196266
};

\addplot [EnolaStyle]
table {%
0.998 0.02221178048709453
0.999 0.040509001268356444
0.9999 0.0695343867024082
};

\addplot [AtomiqueStyle]
table {%
0.998 0.1419203655402248
0.999 0.28839461951114287
0.9999 0.5455969109891833
};

\end{axis}
\end{tikzpicture}


==> tex/tex_data/tikz_F_trans_3-regular_benchmark.tex <==
% TikZ code for 3-regular Benchmark
\begin{tikzpicture}
\begin{axis}[F_atom_trans_axis,ytick={0,0.2,0.4,0.6,0.75}]
\addplot [DasAtomStyle]
table {%
0.991	0.213090904
0.992	0.243435125
0.993	0.278063074
0.994	0.317574234
0.995	0.362651249
0.996	0.414071358
0.997	0.472719389
0.998	0.539602519
0.999	0.615867043
1	0.702817422
};

\addplot [TetrisStyle]
table {%
0.991	0.328531457
0.992	0.328531457
0.993	0.328531457
0.994	0.328531457
0.995	0.328531457
0.996	0.328531457
0.997	0.328531457
0.998	0.328531457
0.999	0.328531457
1	0.328531457
};

\addplot [EnolaStyle]
table {%
0.991	0.049466569
0.992	0.062886872
0.993	0.079928776
0.994	0.1015644
0.995	0.129025408
0.996	0.163871929
0.997	0.208079694
0.998	0.264150142
0.999	0.335249563
1	0.425384854
};

\addplot [AtomiqueStyle]
table {%
0.991	0.571943879
0.992	0.571943879
0.993	0.571943879
0.994	0.571943879
0.995	0.571943879
0.996	0.571943879
0.997	0.571943879
0.998	0.571943879
0.999	0.571943879
1	0.571943879
};

\end{axis}
\end{tikzpicture}


==> tex/tex_data/tikz_F_trans_GHZ_benchmark.tex <==
% TikZ code for GHZ Benchmark
\begin{tikzpicture}
\begin{axis}[F_atom_trans_axis, ytick={0.4,0.6,0.8,0.95}]
\addplot [DasAtomStyle]
table {%
0.991	0.909112502
0.992	0.909112502
0.993	0.909112502
0.994	0.909112502
0.995	0.909112502
0.996	0.909112502
0.997	0.909112502
0.998	0.909112502
0.999	0.909112502
1	0.909112502
};

\addplot [TetrisStyle]
table {%
0.991	0.736510649
0.992	0.736510649
0.993	0.736510649
0.994	0.736510649
0.995	0.736510649
0.996	0.736510649
0.997	0.736510649
0.998	0.736510649
0.999	0.736510649
1	0.736510649
};

\addplot [EnolaStyle]
table {%
0.991	0.415856267
0.992	0.44808103
0.993	0.482766591
0.994	0.520098096
0.995	0.560274419
0.996	0.603509154
0.997	0.650031696
0.998	0.700088388
0.999	0.753943754
1	0.811881824
};

\addplot [AtomiqueStyle]
table {%
0.991	0.849833188
0.992	0.849833188
0.993	0.849833188
0.994	0.849833188
0.995	0.849833188
0.996	0.849833188
0.997	0.849833188
0.998	0.849833188
0.999	0.849833188
1	0.849833188
};

\end{axis}
\end{tikzpicture}


==> tex/tex_data/tikz_F_trans_QFT_benchmark.tex <==
% TikZ code for QFT Benchmark
\begin{tikzpicture}
\begin{axis}[F_atom_trans_axis,ymode=log,
legend entries={DasAtom,Tetris, Enola, Atomique},
legend pos=south east,
]
\addplot [DasAtomStyle]
table {%
0.991	0.001651072
0.992	0.002657727
0.993	0.004276086
0.994	0.006876612
0.995	0.011053383
0.996	0.017758605
0.997	0.028517788
0.998	0.045773762
0.999	0.073436431
1	      0.1177609
};

\addplot [TetrisStyle]
table {%
0.991	0.023751235
0.992	0.023751235
0.993	0.023751235
0.994	0.023751235
0.995	0.023751235
0.996	0.023751235
0.997	0.023751235
0.998	0.023751235
0.999	0.023751235
1	0.023751235
};

\addplot [EnolaStyle]
table {%
0.991	6.71372e-09
0.992	3.49591e-08
0.993	1.81734e-07
0.994	9.43169e-07
0.995	4.8868e-06
0.996	2.5278e-05
0.997	0.00013054
0.998	0.000673024
0.999	0.003464204
1	0.017801835
};

\addplot [AtomiqueStyle]
table {%
0.991	0.048179571
0.992	0.048179571
0.993	0.048179571
0.994	0.048179571
0.995	0.048179571
0.996	0.048179571
0.997	0.048179571
0.998	0.048179571
0.999	0.048179571
1	0.048179571
};

\end{axis}
% \node[anchor=south east] at (6.5, 0)  {
% \input{tex/tex_data/legand}
% };
\end{tikzpicture}


==> tex/tex_data/tikz_F_trans_Quantum_Volume_benchmark.tex <==
% TikZ code for Quantum Volume Benchmark
\begin{tikzpicture}
\begin{axis}[F_atom_trans_axis,ymode=log]
\addplot [DasAtomStyle]
table {%
0.991	0.001469656
0.992	0.002156068
0.993	0.003161852
0.994	0.004635037
0.995	0.006792002
0.996	0.009948914
0.997	0.014567575
0.998	0.021322238
0.999	0.031196985
1	0.045627544
};

\addplot [TetrisStyle]
table {%
0.991	0.00549548
0.992	0.00549548
0.993	0.00549548
0.994	0.00549548
0.995	0.00549548
0.996	0.00549548
0.997	0.00549548
0.998	0.00549548
0.999	0.00549548
1	0.00549548
};

\addplot [EnolaStyle]
table {%
0.991	1.6497e-12
0.992	1.81923e-11
0.993	2.00133e-10
0.994	2.19635e-09
0.995	2.40458e-08
0.996	2.62623e-07
0.997	2.86143e-06
0.998	3.11025e-05
0.999	0.000337263
1	0.003648439
};

\addplot [AtomiqueStyle]
table {%
0.991	0.849833188
0.992	0.849833188
0.993	0.849833188
0.994	0.849833188
0.995	0.849833188
0.996	0.849833188
0.997	0.849833188
0.998	0.849833188
0.999	0.849833188
1	0.849833188
};

\end{axis}

\end{tikzpicture}


==> tex/tex_data/tikz_T2_3-regular_benchmark.tex <==
% TikZ code for 3_regular Benchmark
\begin{tikzpicture}
\begin{axis}[T2_axis]
\addplot [DasAtomStyle]
table {%
0.15	0.440515896
0.5	0.633516407
1	0.68481199
1.5	0.702817422
5	0.72882313
10	0.734519781
15	0.736428542
};

\addplot [TetrisStyle]
table {%
0.15	0.327532404
0.5	0.328309183
1	0.328475875
1.5	0.328531457
5	0.328609289
10	0.32862597
15	0.32863153
};

\addplot [EnolaStyle]
table {%
0.15	0.002906408
0.5	0.140467669
1	0.322463535
1.5	0.425384854
5	0.626908269
10	0.681231029
15	0.700365206
};

\addplot [AtomiqueStyle]
table {%
0.15	0.126395461
0.5	0.408940056
1	0.525932459
1.5	0.571943879
5	0.643200293
10	0.65958879
15	0.665143896
};

\end{axis}
\end{tikzpicture}


==> tex/tex_data/tikz_T2_GHZ_benchmark.tex <==
% TikZ code for GHZ Benchmark
\begin{tikzpicture}
\begin{axis}[T2_axis,
% legend entries={DasAtom, Tetris, Enola, Atomique},
% legend pos=south west
ytick={0.3,0.4,0.6,0.8,0.95}
]
\addplot [DasAtomStyle]
table {%
0.15	0.90871876
0.5	0.909024989
1	0.909090623
1.5	0.909112502
5	0.909143133
10	0.909149697
15	0.909151886
};

\addplot [TetrisStyle]
table {%
0.15	0.736069758
0.5	0.73641265
1	0.736486148
1.5	0.736510649
5	0.736544951
10	0.736552302
15	0.736554752
};

\addplot [EnolaStyle]
table {%
0.15	0.293211757
0.5	0.647442774
1	0.76722008
1.5	0.811881824
5	0.878809655
10	0.893854183
15	0.898926043
};

\addplot [AtomiqueStyle]
table {%
0.15	0.60693713
0.5	0.7885823
1	0.834088286
1.5	0.849833188
5	0.872376623
10	0.877284627
15	0.878926756
};

\end{axis}
\end{tikzpicture}


==> tex/tex_data/tikz_T2_QFT_benchmark.tex <==
% TikZ code for QFT Benchmark
\begin{tikzpicture}
\begin{axis}[T2_axis]
\addplot [DasAtomStyle]
table {%
0.15	0.055315038
0.5	0.099558223
1	0.112919806
1.5	0.1177609
5	0.124889092
10	0.126471831
15	0.127003856
};

\addplot [TetrisStyle]
table {%
0.15	0.023588369
0.5	0.023714946
1	0.023742158
1.5	0.023751235
5	0.02376395
10	0.023766675
15	0.023767584
};

\addplot [EnolaStyle]
table {%
0.15	3.44731e-10
0.5	0.000343928
1	0.006636905
1.5	0.017801835
5	0.070853875
10	0.095260609
15	0.105138862
};

\addplot [AtomiqueStyle]
table {%
0.15	0.000108892
0.5	0.012442077
1	0.034345546
1.5	0.048179571
5	0.077384226
10	0.085654503
15	0.088603208
};

\end{axis}
\end{tikzpicture}


==> tex/tex_data/tikz_T2_Quantum_Volume_benchmark.tex <==
% TikZ code for qv Benchmark
\begin{tikzpicture}
\begin{axis}[T2_axis,ytick={1e-5,0.02,0.04,0.05},
scaled y ticks=false]
\addplot [DasAtomStyle]
table {%
0.15	0.022265627
0.5	0.038903116
1	0.043844631
1.5	0.045627544
5	0.048246081
10	0.048826461
15	0.049021468
};

\addplot [TetrisStyle]
table {%
0.15	0.005455518
0.5	0.005486574
1	0.005493252
1.5	0.00549548
5	0.0054986
10	0.005499269
15	0.005499492
};

\addplot [EnolaStyle]
table {%
0.15	2.37922e-13
0.5	1.98895e-05
1	0.000991371
1.5	0.003648439
5	0.022611326
10	0.033426218
15	0.038078016
};

\addplot [AtomiqueStyle]
table {%
0.15	0.000136445
0.5	0.005775713
1	0.01288764
1.5	0.016840798
5	0.02449219
10	0.02653899
15	0.027258586
};

\end{axis}
\end{tikzpicture}


==> tex/tex_data/tikz_dis_3-regular_benchmark.tex <==
% TikZ code for QFT Benchmark
\begin{tikzpicture}
\begin{axis}[dis_axis]
\addplot [DasAtomStyle]
table {%
1	0.687209752
2	0.684668665
3	0.682136974
4	0.679614644
5	0.677101641
6	0.674597931
7	0.672103478
8	0.669618249
9	0.66714221
10	0.664675326
11	0.662217564
12	0.659768891
13	0.657329271
14	0.654898673
15	0.652477062
16	0.650064405
17	0.64766067
18	0.645265823
19	0.642879831
20	0.640502662
};

\addplot [TetrisStyle]
table {%
1	0.328531457
2	0.328531457
3	0.328531457
4	0.328531457
5	0.328531457
6	0.328531457
7	0.328531457
8	0.328531457
9	0.328531457
10	0.328531457
11	0.328531457
12	0.328531457
13	0.328531457
14	0.328531457
15	0.328531457
16	0.328531457
17	0.328531457
18	0.328531457
19	0.328531457
20	0.328531457
};

\addplot [EnolaStyle]
table {%
1	0.574473385
2	0.550119155
3	0.532133908
4	0.517429233
5	0.504811223
6	0.493668719
7	0.483639334
8	0.474487385
9	0.466049461
10	0.458206799
11	0.450869902
12	0.443969363
13	0.437450086
14	0.431267478
15	0.425384854
16	0.419771606
17	0.414401893
18	0.409253661
19	0.404307917
20	0.399548164
};

\addplot [AtomiqueStyle]
table {%
1	0.578188632
2	0.575057779
3	0.571943879
4	0.56884684
5	0.565766572
6	0.562702983
7	0.559655984
8	0.556625483
9	0.553611393
10	0.550613624
11	0.547632087
12	0.544666696
13	0.541717361
14	0.538783997
15	0.535866518
16	0.532964836
17	0.530078866
18	0.527208524
19	0.524353725
20	0.521514384
};

\end{axis}
\end{tikzpicture}


==> tex/tex_data/tikz_dis_GHZ_benchmark.tex <==
% TikZ code for QFT Benchmark
\begin{tikzpicture}
\begin{axis}[dis_axis,ytick={0.7,0.75,0.8,0.85,0.91},ymin=0.7,ymax=0.94]
\addplot [DasAtomStyle]
table {%
1	0.909112502
2	0.909112502
3	0.909112502
4	0.909112502
5	0.909112502
6	0.909112502
7	0.909112502
8	0.909112502
9	0.909112502
10	0.909112502
11	0.909112502
12	0.909112502
13	0.909112502
14	0.909112502
15	0.909112502
16	0.909112502
17	0.909112502
18	0.909112502
19	0.909112502
20	0.909112502
};

\addplot [TetrisStyle]
table {%
1	0.736510649
2	0.736510649
3	0.736510649
4	0.736510649
5	0.736510649
6	0.736510649
7	0.736510649
8	0.736510649
9	0.736510649
10	0.736510649
11	0.736510649
12	0.736510649
13	0.736510649
14	0.736510649
15	0.736510649
16	0.736510649
17	0.736510649
18	0.736510649
19	0.736510649
20	0.736510649
};

\addplot [EnolaStyle]
table {%
1	0.863562487
2	0.855913212
3	0.850089691
4	0.845211029
5	0.840936046
6	0.83708978
7	0.833568302
8	0.830303903
9	0.827249556
10	0.824371022
11	0.821642457
12	0.819043783
13	0.816559036
14	0.814175272
15	0.811881824
16	0.809669779
17	0.807531598
18	0.805460836
19	0.803451934
20	0.801500054
};

\addplot [AtomiqueStyle]
table {%
1	0.854343899
2	0.852085559
3	0.849833188
4	0.847586771
5	0.845346293
6	0.843111736
7	0.840883087
8	0.838660328
9	0.836443446
10	0.834232423
11	0.832027244
12	0.829827895
13	0.82763436
14	0.825446622
15	0.823264668
16	0.821088481
17	0.818918047
18	0.81675335
19	0.814594376
20	0.812441108
};

\end{axis}
\end{tikzpicture}


==> tex/tex_data/tikz_dis_QFT_benchmark.tex <==
% TikZ code for QFT Benchmark
\begin{tikzpicture}
\begin{axis}[dis_axis]
\addplot [DasAtomStyle]
table {%
1	0.11238292
2	0.111953559
3	0.111525838
4	0.111099752
5	0.110675294
6	0.110252457
7	0.109831236
8	0.109411624
9	0.108993615
10	0.108577203
11	0.108162382
12	0.107749146
13	0.107337488
14	0.106927404
15	0.106518886
16	0.106111929
17	0.105706526
18	0.105302673
19	0.104900362
20	0.104499588
};

\addplot [TetrisStyle]
table {%
1	0.023751235
2	0.023751235
3	0.023751235
4	0.023751235
5	0.023751235
6	0.023751235
7	0.023751235
8	0.023751235
9	0.023751235
10	0.023751235
11	0.023751235
12	0.023751235
13	0.023751235
14	0.023751235
15	0.023751235
16	0.023751235
17	0.023751235
18	0.023751235
19	0.023751235
20	0.023751235
};

\addplot [EnolaStyle]
table {%
1	0.052363273
2	0.044819981
3	0.039777254
4	0.035969491
5	0.032917995
6	0.030382667
7	0.028223905
8	0.026352635
9	0.024708239
10	0.023247461
11	0.021938285
12	0.020756318
13	0.01968253
14	0.018701784
15	0.017801835
16	0.016972636
17	0.016205846
18	0.015494459
19	0.014832542
20	0.01421502
};

\addplot [AtomiqueStyle]
table {%
1	0.051063551
2	0.049600605
3	0.048179571
4	0.046799249
5	0.045458473
6	0.04415611
7	0.042891058
8	0.04166225
9	0.040468646
10	0.039309239
11	0.038183048
12	0.037089122
13	0.036026536
14	0.034994393
15	0.03399182
16	0.033017971
17	0.032072022
18	0.031153174
19	0.03026065
20	0.029393697
};

\end{axis}
\end{tikzpicture}


==> tex/tex_data/tikz_dis_Quantum_Volume_benchmark.tex <==
% TikZ code for QFT Benchmark
\begin{tikzpicture}
\begin{axis}[dis_axis,ytick={1e-3,0.01,0.02,0.045}]
\addplot [DasAtomStyle]
table {%
1	0.044391006
2	0.044196292
3	0.044002432
4	0.043809423
5	0.04361726
6	0.04342594
7	0.04323546
8	0.043045815
9	0.042857002
10	0.042669016
11	0.042481856
12	0.042295516
13	0.042109994
14	0.041925286
15	0.041741388
16	0.041558296
17	0.041376008
18	0.041194519
19	0.041013826
20	0.040833926
};

\addplot [TetrisStyle]
table {%
1	0.00549548
2	0.00549548
3	0.00549548
4	0.00549548
5	0.00549548
6	0.00549548
7	0.00549548
8	0.00549548
9	0.00549548
10	0.00549548
11	0.00549548
12	0.00549548
13	0.00549548
14	0.00549548
15	0.00549548
16	0.00549548
17	0.00549548
18	0.00549548
19	0.00549548
20	0.00549548
};

\addplot [EnolaStyle]
table {%
1	0.015112723
2	0.012312678
3	0.010521264
4	0.009215128
5	0.00819944
6	0.007377893
7	0.006695257
8	0.006116753
9	0.005619012
10	0.005185564
11	0.004804364
12	0.00446634
13	0.004164497
14	0.003893331
15	0.003648439
16	0.003426247
17	0.003223817
18	0.003038711
19	0.002868879
20	0.002712591
};

\addplot [AtomiqueStyle]
table {%
1	0.018301619
2	0.01755602
3	0.016840798
4	0.016154713
5	0.015496578
6	0.014865256
7	0.014259653
8	0.013678723
9	0.013121459
10	0.012586898
11	0.012074114
12	0.011582221
13	0.011110368
14	0.010657738
15	0.010223547
16	0.009807045
17	0.009407512
18	0.009024255
19	0.008656611
20	0.008303946
};

\end{axis}
\end{tikzpicture}


==> tex/tex_data/tikz_rint_range.tex <==
% TikZ code for QFT Benchmark
\begin{tikzpicture}
\begin{axis}[rint_axis,
ytick={0,0.005,0.011},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=3
    },
scaled y ticks=false
]
\addplot [DasAtomStyle]
table {
1	0.00694589
2	0.007900367
3	0.008728971
4	0.009499564
5	0.009876617
6	0.010152719
7	0.010152719
8	0.010152719
};
\addlegendentry{DasAtom}

\addplot [TetrisStyle]
table {
1	2.34747E-06
2	7.34644E-05
3	0.00052667
4	0.001919292
5	0.006685212
6	0.00916674
7	0.010031532
8	0.010182688
};
\addlegendentry{Tetris}

% \addplot[only marks, mark=o, color=blue] 
%     coordinates {
%         (1,0.00694589) (1,2.34747E-06) (5,0.009876617) (5,0.006685212) (8,0.010152719)
%         (8,0.010182688) 
%     };
\addplot[only marks, mark=o,line width=1pt, color={rgb,255:red,0;green,0;blue,0}] 
    coordinates {
        (1,0.00694589) (5,0.009876617) 
        % (8,0.010152719) 
    };
\addplot[only marks, mark=|,  mark size=5pt,line width=0.75pt, color={rgb,255:red,92;green,167;blue,199},ultra thick] 
    coordinates {
    (1,2.34747E-06) (5,0.006685212)
    % (8,0.010182688) 
    };

% Adding annotations to points (1, 5, 8) with higher precision
\node at (axis cs:1,0.00694589) [anchor=north west, font=\small] {0.006946};
\node at (axis cs:1,2.34747E-06) [anchor=north west, font=\small] {2.347e-6};
\node at (axis cs:5,0.009876617) [anchor=south east, font=\small] {0.009877};
\node at (axis cs:5,0.006685212) [anchor=north east, font=\small] {0.006685};
% \node at (axis cs:8,0.010152719) [anchor=north east, font=\small] {0.010153};
% \node at (axis cs:8,0.010182688) [anchor=south east, font=\small] {0.010183};



\end{axis}

% Overlay subplot for zoom effect
    \begin{axis}[
        at={(5cm, 2.4cm)}, % Position of the subplot over the original plot
        anchor=north west, % Anchoring point to position the overlay precisely
        width=3cm, % Width of the zoom-in subplot
        height=2.5cm, % Height of the zoom-in subplot
        xtick={7,8},
        xticklabel style={
                font=\footnotesize,
                /pgf/number format/fixed,
                /pgf/number format/precision=4,
                rotate=45,
                anchor=east
            },
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    ytick={0.01005,0.01015},
    grid = both,
        scaled y ticks=false,
        axis background/.style={fill=white}, % Make sure it covers original plot clearly
    ]
\addplot [DasAtomStyle]
table {
7	0.010152719
8	0.010152719
};

\addplot [TetrisStyle]
table {
7	0.010031532
8	0.010182688
};
\end{axis}
\end{tikzpicture}


==> tex/tex_diff_variables/tikz_SWAP.tex <==
% TikZ code for ghz Benchmark
\begin{tikzpicture}
\begin{axis}[swap_axis, legend entries={Tetris, Atomique},legend pos=north west]

\addplot [TetrisStyle]
table {%
5	1
6	4
7	6
8	10
9	11
10	23
11	34
12	38
13	50
14	43
15	57
16	58
17	84
18	91
19	106
20	112
21	113
22	139
23	162
24	158
25	185
26	170
27	183
28	176
29	184
30	174
31	187
32	183
33	238
34	223
35	252
36	240
37	330
38	373
39	333
40	338
41	411
42	383
43	441
44	423
45	477
46	453
47	514
48	519
49	464
50	666
};



\addplot [AtomiqueStyle]
table {%
5	3
6	5
7	5
8	7
9	8
10	8
11	10
12	10
13	12
14	21
15	17
16	17
17	20
18	21
19	25
20	20
21	23
22	22
23	24
24	24
25	28
26	30
27	26
28	27
29	38
30	30
31	30
32	31
33	75
34	48
35	37
36	37
37	45
38	40
39	38
40	50
41	46
42	74
43	58
44	49
45	70
46	76
47	80
48	104
49	72
50	100
};

\end{axis}
\end{tikzpicture}


==> tex/tex_diff_variables/tikz_atom_trans.tex <==
% TikZ code for QFT Benchmark
\begin{tikzpicture}
\begin{axis}[atom_trans_axis,legend entries={DasAtom, Enola}, legend pos=north west,scaled y ticks=false, 
ytick = {0,10,100,1000,10000},ymode=log,grid=major
% ymin=0.999999999999999999
]
\addplot [DasAtomStyle]
table {%
5	0
6	24
7	24
8	32
9	60
10	76
11	80
12	120
13	132
14	172
15	204
16	260
17	276
18	344
19	340
20	472
21	496
22	612
23	580
24	748
25	788
26	856
27	928
28	1032
29	1100
30	1212
31	1292
32	1400
33	1472
34	1564
35	1644
36	1744
37	1612
38	1828
39	1916
40	2092
41	2120
42	2348
43	2372
44	2640
45	2692
46	2872
47	2916
48	3204
49	3300
50	3160
};


\addplot [EnolaStyle]
table {%
5	100
6	152
7	200
8	268
9	332
10	416
11	496
12	596
13	692
14	808
15	920
16	1052
17	1180
18	1328
19	1472
20	1636
21	1796
22	1976
23	2152
24	2348
25	2540
26	2752
27	2960
28	3188
29	3412
30	3656
31	3896
32	4156
33	4412
34	4688
35	4960
36	5252
37	5540
38	5848
39	6152
40	6476
41	6796
42	7128
43	7448
44	7780
45	8100
46	8432
47	8752
48	9084
49	9404
50	9736
};

\end{axis}
\end{tikzpicture}


==> tex/tex_diff_variables/tikz_depth_origin.tex <==
% TikZ code for QFT Benchmark
\begin{tikzpicture}
\begin{axis}[depth_axis]
\addplot[color=red]
table {%
5	17
6	21
7	25
8	29
9	33
10	37
11	41
12	45
13	49
14	53
15	57
16	61
17	65
18	69
19	73
20	77
21	81
22	85
23	89
24	93
25	97
26	101
27	105
28	109
29	113
30	117
31	121
32	125
33	129
34	133
35	137
36	141
37	145
38	149
39	153
40	157
41	161
42	165
43	169
44	173
45	177
46	181
47	185
48	189
49	193
50	197
};

\end{axis}
\end{tikzpicture}


==> tex/tex_diff_variables/tikz_move_dis.tex <==
% TikZ code for QFT Benchmark
\begin{tikzpicture}
\begin{axis}[move_dis_axis,  legend entries={DasAtom, Enola, Atomique}, legend pos=north west, ymode=log,
ytick={1e1,1e4,1e7,1e9},ymax=1e10]
\addplot [DasAtomStyle]
table {%
5	0
6	23.65904855
7	23.65904855
8	24.90168924
9	63.04601917
10	96.7542231
11	91.0672889
12	139.1852848
13	170.9543348
14	216.000354
15	243.7364436
16	324.5256318
17	311.1969425
18	380.0388586
19	399.0606081
20	473.6943614
21	531.3341119
22	678.6531212
23	639.651264
24	821.2053188
25	875.2982267
26	757.0670635
27	774.2339073
28	926.3286629
29	1103.455604
30	1054.220271
31	1217.995438
32	1210.663477
33	1368.218372
34	1369.11537
35	1587.321977
36	1617.899971
37	1704.004152
38	1794.977479
39	1980.862913
40	1976.129426
41	2242.048114
42	2089.219384
43	2265.126348
44	2275.380434
45	2461.703941
46	2501.937173
47	2595.346257
48	2747.261428
49	3002.13726
50	3086.993937
};


\addplot [EnolaStyle]
table {%
5	172525.0046
6	316114.5282
7	468791.2741
8	1070644.128
9	1671540.562
10	2494749.969
11	3177845.179
12	4643145.063
13	6471761.32
14	7720173.562
15	11068728.3
16	14185099.82
17	17450632
18	20670483.99
19	26002267.55
20	35043360.09
21	38911827.24
22	46199037.36
23	51424671.14
24	63212159.13
25	75891596.19
26	83693399.87
27	100336538.1
28	114478853.1
29	132894264
30	147589285.6
31	172175101.7
32	195434727.9
33	209292920.5
34	244660276.5
35	258252163.9
36	310239470.2
37	338002922.4
38	369000993.6
39	410283272.2
40	448716248.7
41	508309768.3
42	553780747.6
43	607364738.3
44	652209785.5
45	692736845.6
46	778000895.2
47	821433154.5
48	875249959.8
49	984874267.9
50	1048053383
};

\addplot [AtomiqueStyle]
table {%
5	89.09545
6	114.5513
7	199.4041
8	296.9848
9	500.6316
10	487.9037
11	725.4916
12	789.1312
13	1383.101
14	1663.115
15	1480.682
16	1748.816
17	2271.307
18	2774.687
19	1643.015
20	3127.962
21	3747.639
22	3663.563
23	4324.121
24	3977.427
25	4364.129
26	3593.661
27	4478.517
28	6466.729
29	4855.844
30	5507.524
31	6274.03
32	5363.011
33	9183.098
34	6580.787
35	7019.629
36	7463.748
37	5620.42
38	8400.1
39	7763.697
40	8559.865
41	10864.37
42	12035.31
43	12491.72
44	11922.21
45	13621.09
46	10493.35
47	12955.84
48	14420.94
49	11478.07
50	12938.23
};

\end{axis}
\end{tikzpicture}


==> tex/tex_diff_variables/tikz_move_stage.tex <==
% TikZ code for QFT Benchmark
\begin{tikzpicture}
\begin{axis}[move_stage_axis, legend entries={DasAtom, Enola, Atomique}, legend pos=north west,ymode=log]
\addplot [DasAtomStyle]
table {%
5	0
6	5
7	5
8	5
9	13
10	16
11	15
12	21
13	26
14	33
15	37
16	47
17	46
18	53
19	55
20	67
21	73
22	92
23	85
24	104
25	107
26	103
27	101
28	121
29	126
30	133
31	144
32	154
33	159
34	168
35	183
36	189
37	186
38	204
39	210
40	223
41	237
42	239
43	245
44	257
45	266
46	284
47	286
48	302
49	313
50	310
};


\addplot [EnolaStyle]
table {%
5	42
6	57
7	71
8	106
9	117
10	144
11	164
12	192
13	224
14	236
15	273
16	311
17	346
18	368
19	399
20	465
21	466
22	512
23	532
24	575
25	623
26	636
27	712
28	743
29	800
30	837
31	887
32	932
33	959
34	1013
35	1052
36	1155
37	1174
38	1212
39	1262
40	1314
41	1409
42	1453
43	1500
44	1566
45	1587
46	1670
47	1716
48	1761
49	1892
50	1931
};

\addplot [AtomiqueStyle]
table {%
5	14
6	24
7	28
8	39
9	52
10	56
11	73
12	74
13	107
14	134
15	123
16	137
17	152
18	204
19	199
20	193
21	267
22	293
23	312
24	280
25	314
26	311
27	331
28	442
29	400
30	519
31	557
32	508
33	648
34	589
35	568
36	589
37	618
38	699
39	783
40	784
41	793
42	929
43	901
44	1017
45	1068
46	925
47	1046
48	1165
49	1111
50	1083
};

\end{axis}
\end{tikzpicture}


==> tex/tex_diff_variables/tikz_t_idle.tex <==
% TikZ code for QFT Benchmark
\begin{tikzpicture}
\begin{axis}[t_axis
,legend entries={DasAtom, Tetris, Enola, Atomique}, legend pos=south east,
legend style={
        font=\small, % Change \small to any desired size (\tiny, \scriptsize, \footnotesize, etc.)
        nodes={scale=0.8, transform shape} % Adjust scale factor as needed
    }
% ytick={1e3,1e5,1e6,1e7,4e7}
,ymode=log
]
\addplot [DasAtomStyle]
table {%
5	20.8
6	2697.098711
7	3162.315163
8	3657.406389
9	10526.06213
10	14748.16769
11	15271.34578
12	23526.76985
13	31498.33882
14	42985.99083
15	51694.15755
16	70392.74565
17	73112.41459
18	89861.03537
19	98683.7301
20	125935.2495
21	144676.9025
22	191074.7248
23	185428.6529
24	238104.0139
25	256689.083
26	253250.0248
27	259713.2464
28	322188.5501
29	354843.8046
30	381511.9239
31	431000.6519
32	470416.2023
33	508047.5023
34	548345.2229
35	620667.1985
36	658048.9072
37	672486.0066
38	752076.8258
39	804081.5884
40	866402.5037
41	954150.2958
42	972958.9893
43	1030871.096
44	1098442.835
45	1171413.941
46	1267594.727
47	1311041.335
48	1414202.597
49	1509916.938
50	1535708.812
};

\addplot [TetrisStyle]
table {%
5	23.2
6	47.4
7	57.6
8	92.4
9	133.2
10	167.2
11	227.4
12	297.6
13	372
14	454.4
15	558.6
16	654.8
17	703
18	865.2
19	945.6
20	1146.8
21	1266
22	1476.4
23	1671.8
24	1784.4
25	1951.8
26	2173
27	2355.6
28	2590.8
29	2827.6
30	3210.6
31	3524.4
32	3560.6
33	4005.6
34	4248.8
35	4885.6
36	5245.2
37	5037.8
38	5442
39	5997.6
40	6001.2
41	7195.2
42	7024
43	7524.2
44	8491.4
45	9037.6
46	9325.2
47	9330.6
48	10802.2
49	10452.6
50	10843.4
};

\addplot [EnolaStyle]
table {%
5	53935.94549
6	87651.64904
7	123648.9928
8	213436.9901
9	301528.8122
10	409089.5894
11	506703.4632
12	670572.5304
13	857256.9841
14	1006546.773
15	1293230.183
16	1558301.376
17	1831469.867
18	2119181.029
19	2501419.212
20	3053211.489
21	3386646.029
22	3867823.6
23	4259250.84
24	4934160.856
25	5642544.793
26	6173763.123
27	6987946.571
28	7749598.108
29	8639413.631
30	9407005.288
31	10481728.38
32	11564383.09
33	12339934.35
34	13755648.27
35	14531009.31
36	16349168.85
37	17534712.63
38	18850856.01
39	20376064.49
40	21890800.08
41	23837327.69
42	25467824.13
43	27327647.18
44	28918916.45
45	30580708.07
46	32975722.3
47	34713689.33
48	36537080.24
49	39465478.67
50	41574759.64
};

\addplot [AtomiqueStyle]
table {%
5	29801
6	46298
7	62972
8	100428
9	176736
10	165059
11	192491
12	244310
13	231629
14	509864
15	496458
16	647272
17	985960
18	641995
19	1692417
20	1015388
21	1115070
22	1300209
23	1465791
24	1680141
25	1593901
26	1853940
27	2562251
28	2246905
29	3201040
30	2745636
31	3375634
32	4344014
33	5916853
34	6592345
35	6176500
36	6910880
37	7043993
38	6936009
39	6677012
40	8635886
41	8528257
42	8890964
43	10025480
44	9342913
45	10308330
46	16468170
47	14826360
48	13724100
49	14159610
50	14665340
};

\end{axis}
\end{tikzpicture}


==> tex/tex_diff_variables/tikz_t_total.tex <==
% TikZ code for QFT Benchmark
\begin{tikzpicture}
\begin{axis}[t_axis,  
% legend entries={DasAtom, Tetris, Enola, Atomique}, legend pos=north west,
,legend entries={DasAtom, Tetris, Enola, Atomique}, legend pos=south east,
legend style={
        font=\tiny, % Change \small to any desired size (\tiny, \scriptsize, \footnotesize, etc.)
        nodes={scale=0.8, transform shape} % Adjust scale factor as needed
    },
ytick={1e1,1e2,1e4,1e6},
ymode=log,
]
\addplot [DasAtomStyle]
table {%
5	5.2
6	450.8164519
7	453.2164519
8	458.8757986
9	1171.429126
10	1476.916769
11	1390.576889
12	1963.064154
13	2425.626063
14	3073.327916
15	3449.35717
16	4402.846603
17	4304.212623
18	4995.979743
19	5197.764742
20	6300.862475
21	6893.662022
22	8689.714766
23	8066.802298
24	9925.90058
25	10272.65132
26	9745.68557
27	9624.498013
28	11512.43393
29	12241.88292
30	12723.16413
31	13909.53716
32	14707.00632
33	15402.06977
34	16134.70067
35	17740.43996
36	18286.43631
37	18182.78937
38	19799.19542
39	20625.36893
40	21668.16259
41	23280.25112
42	23174.1807
43	23982.41154
44	24973.45533
45	26040.42535
46	27565.57668
47	27903.81138
48	29472.02078
49	30824.23138
50	30723.91625
};

\addplot [TetrisStyle]
table {%
5	5.8
6	9.6
7	10.2
8	14
9	17.4
10	20.2
11	24.8
12	29.2
13	33.6
14	37.2
15	42.6
16	46.4
17	47.8
18	54.8
19	57
20	64.8
21	67.8
22	75.4
23	81.6
24	83.2
25	87.6
26	92.8
27	96.8
28	102
29	107.2
30	116.6
31	123.6
32	121.2
33	132.4
34	135.8
35	151
36	157
37	149
38	156.8
39	166.8
40	163.2
41	189.8
42	181.2
43	189.8
44	207.6
45	216.2
46	217.8
47	214.4
48	241
49	228.6
50	234.6
};

\addplot [EnolaStyle]
table {%
5	10788.2291
6	14609.90817
7	17665.59898
8	26681.32376
9	33505.06802
10	40911.05894
11	46066.22393
12	55883.5442
13	65945.52185
14	71899.09806
15	86218.42553
16	97397.13599
17	107737.004
18	117735.9794
19	131657.527
20	152664.6744
21	161273.1442
22	175814.6636
23	185189.5061
24	205594.9357
25	225706.8797
26	237457.7278
27	258818.3248
28	276777.061
29	297916.7045
30	313572.9429
31	338126.5606
32	361393.4715
33	373944.0954
34	404584.7903
35	415178.7859
36	454150.8792
37	473918.6441
38	496082.8581
39	522471.0843
40	547278.1021
41	581406.5289
42	606385.2555
43	635535.3436
44	657256.9465
45	679580.2948
46	716872.6978
47	738598.4497
48	761198.6384
49	805427.5321
50	831504.9327
};

\addplot [AtomiqueStyle]
table {%
5	4967.991735
6	7718.075088
7	7873.152931
8	12555.77245
9	14729.83927
10	15007.6976
11	16043.47556
12	20362.18394
13	15444.72884
14	31869.84573
15	26132.34836
16	30825.46465
17	41084.6485
18	32103.68547
19	48357.30035
20	44151.40396
21	42891.28827
22	43344.02376
23	52354.03906
24	64625.88631
25	56930.17945
26	63934.32998
27	82658.55786
28	72486.48832
29	91463.80677
30	72258.87974
31	93773.52668
32	114322.129
33	113790.7413
34	140268.2676
35	147065.9609
36	153581.4508
37	156539.9459
38	161309.9084
39	145159.6119
40	172724.79
41	189524.9988
42	161661.1775
43	192805.6221
44	169878.7474
45	184085.2268
46	257322.4229
47	247114.0731
48	196065.8986
49	244140.0244
50	257296.2584
};

\end{axis}
\end{tikzpicture}


==> tex/tex_diff_variables/tizk_cz_origin.tex <==
% TikZ code for QFT Benchmark
\begin{tikzpicture}
\begin{axis}[swap_axis]
\addplot[color=red]
table {%
5	26
6	39
7	51
8	68
9	84
10	105
11	125
12	150
13	174
14	203
15	231
16	264
17	296
18	333
19	369
20	410
21	450
22	495
23	539
24	588
25	636
26	689
27	741
28	798
29	854
30	915
31	975
32	1040
33	1104
34	1173
35	1241
36	1314
37	1386
38	1463
39	1539
40	1620
41	1700
42	1783
43	1863
44	1946
45	2026
46	2109
47	2189
48	2272
49	2352
50	2435
};

\end{axis}
\end{tikzpicture}


==> tex/tex_methods_comp/tikz_3_regular_F_comp.tex <==
% TikZ code for 3_regular Benchmark
\begin{tikzpicture}
\begin{axis}[3_regular_axis]
\addplot [DasAtomStyle]
table {%
10	0.927552273
12	0.913700764
14	0.900054665
16	0.886610952
18	0.873366644
20	0.860318805
30	0.797946
40	0.7028174
50	0.6363548
60	0.5735872
};

\addplot [TetrisStyle]
table {%
10	0.860366984
12	0.834870459
14	0.810127133
16	0.786119229
18	0.697006452
20	0.599681659
30	0.500619788
40	0.328531457
50	0.177320888
60	0.121729298
};

\addplot [EnolaStyle]
table {%
10	0.891126583
12	0.870820206
14	0.839560314
16	0.805943573
18	0.779989638
20	0.752170226
30	0.597580875
40	0.425384854
50	0.268869999
60	0.18906919
};

\begin{comment}
\addplot [AtomiqueStyle]
table {%AOD=1
10	0.869761243
12	0.881480517
14	0.846362797
16	0.805830399
18	0.796457869
20	0.775375167
30	0.66180464
40	0.571943879
50	0.457960221
60	0.360186232
};
\end{comment}

\addplot [AtomiqueStyle]
table {%AOD=2
10	0.894543074
12	0.910570783
14	0.874506109
16	0.861591485
18	0.851098797
20	0.850177643
30	0.791906243
40	0.709652654
50	0.642153495
60	0.583356059
};

\end{axis}
\end{tikzpicture}


==> tex/tex_methods_comp/tikz_DJ_F_comp.tex <==
% TikZ code for dj Benchmark
\begin{tikzpicture}
\begin{axis}[Qubits_axis]
\addplot [DasAtomStyle]
table {%
5	0.98014741
6	0.975245502
7	0.970367852
8	0.965514339
9	0.960684846
10	0.955879255
11	0.951097449
12	0.943614445
13	0.937223808
14	0.929850306
15	0.925489706
16	0.919478505
17	0.920986407
18	0.91425893
19	0.907406187
20	0.902471426
21	0.897741137
22	0.890694303
23	0.883306923
24	0.880778544
25	0.877372087
26	0.861759849
27	0.857962077
28	0.848543508
29	0.840520791
30	0.838288731
31	0.831138037
32	0.822954261
33	0.815851063
34	0.808690631
35	0.803520973
36	0.80260605
37	0.791706252
38	0.771926724
39	0.764490746
40	0.756786526
41	0.753269853
42	0.743520448
43	0.735847505
44	0.728515974
45	0.720784154
46	0.717815836
47	0.710494186
48	0.702098294
49	0.703723916
50	0.688366493
};

\addplot [TetrisStyle]
table {%
5	0.980145319
6	0.946346883
7	0.955882696
8	0.936905074
9	0.946343476
10	0.900064986
11	0.882189307
12	0.864679714
13	0.873385975
14	0.843276577
15	0.864668647
16	0.822394451
17	0.806038666
18	0.766635118
19	0.707545845
20	0.725497628
21	0.711096517
22	0.751399896
23	0.693477961
24	0.669572378
25	0.646469319
26	0.72546116
27	0.721844345
28	0.751374349
29	0.72546116
30	0.679680086
31	0.636791136
32	0.652961492
33	0.649674942
34	0.666169266
35	0.643210043
36	0.679676823
37	0.656182247
38	0.56172629
39	0.550579633
40	0.531589554
41	0.545062819
42	0.518422234
43	0.515823451
44	0.536927903
45	0.473684054
46	0.500544567
47	0.468962245
48	0.503036794
49	0.478422148
50	0.374185432
};

\addplot [EnolaStyle]
table {%
5	0.974874739
6	0.967151084
7	0.958893115
8	0.950080921
9	0.940756878
10	0.930777488
11	0.920590813
12	0.909410208
13	0.897443009
14	0.885662078
15	0.872950116
16	0.860255759
17	0.84807589
18	0.833877799
19	0.819204605
20	0.804404709
21	0.78937492
22	0.774533335
23	0.759164697
24	0.743460088
25	0.727476026
26	0.711878498
27	0.694469044
28	0.680721964
29	0.662703496
30	0.647523726
31	0.627858709
32	0.612131469
33	0.59457677
34	0.576689566
35	0.560316562
36	0.544590007
37	0.52799871
38	0.510116674
39	0.496158644
40	0.478487202
41	0.460755619
42	0.446576664
43	0.429333037
44	0.413902153
45	0.399603679
46	0.385339923
47	0.368555177
48	0.355093048
49	0.340685406
50	0.326166027
};

\addplot [AtomiqueStyle]
table {% both AOD=1 and AOD=2 have the same results
5	0.979971008
6	0.974944631
7	0.969844021
8	0.964759916
9	0.959662724
10	0.954160307
11	0.948894115
12	0.943013342
13	0.938130344
14	0.934484423
15	0.929259213
16	0.924361723
17	0.919425381
18	0.913783413
19	0.909570336
20	0.902352714
21	0.896679605
22	0.891893582
23	0.885740722
24	0.881068045
25	0.877181397
26	0.871263305
27	0.866316354
28	0.861366399
29	0.856518249
30	0.850693114
31	0.845031312
32	0.841067814
33	0.834883759
34	0.829281041
35	0.826750005
36	0.821650459
37	0.814239422
38	0.810466485
39	0.807774757
40	0.797855059
41	0.794170568
42	0.792063972
43	0.784265374
44	0.782159159
45	0.776156567
46	0.769588735
47	0.764208074
48	0.758963582
49	0.751109216
50	0.745908386
};

\end{axis}
\end{tikzpicture}


==> tex/tex_methods_comp/tikz_GHZ_F_comp.tex <==
% TikZ code for ghz Benchmark
\begin{tikzpicture}
\begin{axis}[Qubits_axis]
\addplot [DasAtomStyle]
table {%
5	0.98014741
6	0.975245502
7	0.970367852
8	0.965514339
9	0.960684846
10	0.955879255
11	0.951097449
12	0.946339312
13	0.941604728
14	0.936893581
15	0.932205757
16	0.927541142
17	0.922899622
18	0.918281083
19	0.913685414
20	0.909112502
21	0.904562236
22	0.900034504
23	0.895529197
24	0.891046205
25	0.886585418
26	0.882146728
27	0.877730025
28	0.873335204
29	0.868962155
30	0.864610773
31	0.860280952
32	0.855972585
33	0.851685568
34	0.847419796
35	0.843175165
36	0.83895157
37	0.83474891
38	0.830567081
39	0.826405982
40	0.82226551
41	0.818145565
42	0.814046045
43	0.809966851
44	0.805907883
45	0.801869042
46	0.797850229
47	0.793851346
48	0.789872295
49	0.785912978
50	0.7819733
};

\addplot [TetrisStyle]
table {%
5	0.980145319
6	0.975243552
7	0.955880402
8	0.951099985
9	0.946343476
10	0.886627975
11	0.895559049
12	0.839062096
13	0.873393428
14	0.869022869
15	0.851765517
16	0.847503186
17	0.758985605
18	0.755180709
19	0.718256192
20	0.736496901
21	0.700471918
22	0.729143247
23	0.714665006
24	0.679710174
25	0.599652076
26	0.693438295
27	0.689997691
28	0.573161047
29	0.693454937
30	0.630436286
31	0.608705663
32	0.605653494
33	0.602605059
34	0.636788079
35	0.578935779
36	0.62101229
37	0.508138204
38	0.513247756
39	0.48815898
40	0.471324935
41	0.505574458
42	0.419994974
43	0.381817081
44	0.441580482
45	0.41371585
46	0.417884134
47	0.391504558
48	0.44600911
49	0.393466724
50	0.341909197
};

\addplot [EnolaStyle]
table {%
5	0.974896979
6	0.967202018
7	0.958923741
8	0.950280398
9	0.94097909
10	0.931224511
11	0.921306777
12	0.910602514
13	0.899610759
14	0.888107489
15	0.876432151
16	0.863929752
17	0.851356689
18	0.838784125
19	0.825380973
20	0.811881824
21	0.798554332
22	0.784402801
23	0.770864401
24	0.755818096
25	0.740645032
26	0.726836187
27	0.711587149
28	0.696806216
29	0.681077484
30	0.666885589
31	0.651361819
32	0.635701129
33	0.620894716
34	0.605122619
35	0.590071544
36	0.574970156
37	0.559921975
38	0.546555924
39	0.529783144
40	0.514896828
41	0.500220118
42	0.484188928
43	0.47188357
44	0.456247448
45	0.441477326
46	0.428439806
47	0.414228971
48	0.400974885
49	0.386370614
50	0.373961741
};

\begin{comment}
\addplot [AtomiqueStyle]
table {%AOD=1
5	0.979971008
6	0.955081385
7	0.969948765
8	0.964998091
9	0.959884832
10	0.934250188
11	0.945958116
12	0.924588594
13	0.922672363
14	0.886941342
15	0.884594108
16	0.878523214
17	0.904290249
18	0.898400871
19	0.857275963
20	0.849833188
21	0.891619935
22	0.854470892
23	0.882338193
24	0.84092709
25	0.80364182
26	0.827187396
27	0.790201698
28	0.811206306
29	0.733128911
30	0.726974264
31	0.757725197
32	0.751253058
33	0.805971462
34	0.722344096
35	0.627553781
36	0.644464476
37	0.72895206
38	0.723723259
39	0.737887036
40	0.60928983
41	0.593635599
42	0.713495079
43	0.631856478
44	0.613914063
45	0.640347391
46	0.563377471
47	0.59858926
48	0.551425608
49	0.576860741
50	0.546881187
};
\end{comment}

\addplot [AtomiqueStyle]
table {%AOD=1
5	0.979971
6	0.973866
7	0.969949
8	0.964998
9	0.959885
10	0.949575
11	0.945958
12	0.942266
13	0.932479
14	0.925192
15	0.916275
16	0.910268
17	0.916476
18	0.910503
19	0.895779
20	0.886814
21	0.89162
22	0.883707
23	0.882338
24	0.862582
25	0.851023
26	0.860781
27	0.855476
28	0.845825
29	0.840284
30	0.829321
31	0.823337
32	0.81796
33	0.804475
34	0.80198
35	0.782728
36	0.775471
37	0.788595
38	0.766137
39	0.774298
40	0.733671
41	0.755167
42	0.757903
43	0.754095
44	0.720625
45	0.736188
46	0.729889
47	0.716167
48	0.700213
49	0.704064
50	0.696459
};


\end{axis}
\end{tikzpicture}


==> tex/tex_methods_comp/tikz_QFT_F_comp.tex <==
% TikZ code for qft Benchmark
\begin{tikzpicture}

\begin{axis}[Qubits_axis,ymode=log,
legend entries={DasAtom, Tetris, Enola, Atomique},
legend pos=north west,
ytick = {1,1000,10000000,100000000000},
]
% \addlegendimage{DasAtomStyle}

\addplot [DasAtomStyle]
table{
5	1
6	1
7	1
8	1
9	1
10	1
11	1
12	1
13	1
14	1
15	1
16	1
17	1
18	1
19	1
20	1
21	1
22	1
23	1
24	1
25	1
26	1
27	1
28	1
29	1
30	1
31	1
32	1
33	1
34	1
35	1
36	1
37	1
38	1
39	1
40	1
41	1
42	1
43	1
44	1
45	1
46	1
47	1
48	1
49	1
50	1
};

\addplot [TetrisStyle]
table {%
5	1.015168585
6	1.060142397
7	1.092173276
8	1.159523236
9	1.171734706
10	1.399654668
11	1.65091988
12	1.743721324
13	2.077567173
14	1.855794862
15	2.277509862
16	2.283456522
17	3.370774466
18	3.703762127
19	4.613826456
20	4.959166851
21	4.972015096
22	7.127651927
23	10.1117646
24	9.193106243
25	13.62812752
26	10.90946012
27	13.20894824
28	11.40555955
29	12.58802397
30	10.64204164
31	12.52170821
32	11.48419328
33	25.61534862
34	19.90240538
35	29.34321135
36	23.89878549
37	91.71105556
38	166.0730276
39	87.93389064
40	90.93052378
41	257.2820459
42	166.7172887
43	383.7996871
44	280.0514354
45	601.0068441
46	392.9308282
47	955.1020583
48	962.0707773
49	394.5774031
50	8108.52472
};
    
\addplot [EnolaStyle]
table {%
5	1.034111141
6	1.058241037
7	1.087737505
8	1.151445598
9	1.209120593
10	1.29712467
11	1.381335133
12	1.520725406
13	1.71358355
14	2.00296324
15	2.252773016
16	3.985499469
17	3.38870618
18	4.048609604
19	4.977555473
20	6.521403735
21	8.930910128
22	11.4109372
23	16.45147335
24	24.16078352
25	35.63961296
26	57.17200994
27	91.9598126
28	144.0084363
29	243.7222275
30	415.8208538
31	790.6739614
32	1413.647197
33	2599.323834
34	6179.007349
35	16567.90259
36	37657.88221
37	101204.8882
38	194418.6653
39	509398.9308
40	1505342.775
41	4074095.027
42	10749459.35
43	32076120.49
44	170163866.7
45	375677939.1
46	1490592652
47	7523049748
48	18389292384
49	1.85365e+11
50	6.19371e+11
};

\begin{comment}
\addplot [AtomiqueStyle]
table {%
5	1.067123072
6	1.109883619
7	1.121942173
8	1.185040985
9	1.25999524
10	1.246710074
11	1.308030401
12	1.346576187
13	1.368714395
14	1.872065491
15	1.736981796
16	1.896908851
17	2.482628329
18	1.981549506
19	4.214071538
20	2.444208146
21	2.698764064
22	2.916109269
23	3.368534686
24	3.751894946
25	3.715555295
26	4.564254809
27	6.862033047
28	5.414932489
29	11.80937439
30	7.592886092
31	11.18101931
32	21.0850682
33	113.7146309
34	115.7160477
35	70.82985904
36	112.7244556
37	137.601898
38	112.6321024
39	88.82928719
40	376.7329593
41	311.4178168
42	593.740127
43	961.5932185
44	509.3608797
45	1260.036221
46	78950.37978
47	27261.24949
48	17422.12645
49	13572.97937
50	28476.93742
};

\end{comment}
\addplot [AtomiqueStyle]
table {%
5	1.055701387
6	1.085154798
7	1.120281238
8	1.16393692
9	1.186800571
10	1.253144121
11	1.274344564
12	1.249728773
13	1.426993383
14	1.332542399
15	1.460058831
16	1.770952018
17	1.632414952
18	1.649863336
19	1.77487859
20	1.942112882
21	2.035021385
22	2.258523885
23	2.719094345
24	3.976337328
25	2.971240024
26	2.116097645
27	3.110960741
28	2.915828429
29	3.022966598
30	16.1435914
31	4.533594129
32	7.532105692
33	31.47773694
34	10.07447412
35	19.63023319
36	20.87583936
37	6.863816475
38	13.37367376
39	22.19036257
40	32.15456883
41	12.74521903
42	28.37554911
43	319.5998827
44	37.50232387
45	227.9442282
46	65.70805348
47	81.66407138
48	45.42915384
49	2060.318122
50	80591.99434
};


\end{axis}
% \node[anchor=north west] at (0, 4.5) {
% \input{tex/tex_data/legand}
% };
\end{tikzpicture}


==> tex/tex_methods_comp/tikz_QFT_rt_comp.tex <==
% TikZ code for QFT Benchmark
\begin{tikzpicture}
\begin{axis}[rt_axis, ymode=log,ytick={1e-2,1e0,1e2,1e4,1e5}]
\addplot [DasAtomStyle]
table {%
5	0.081439495
6	0.033262491
7	0.033680439
8	0.041443825
9	0.05156827
10	0.068287611
11	0.109350681
12	0.115610123
13	0.179630041
14	0.199267864
15	0.19664526
16	0.21411705
17	0.544114113
18	0.588293076
19	0.526881933
20	0.652358294
21	0.603479385
22	0.651375771
23	0.687244892
24	0.764049768
25	1.110395908
26	1.589700699
27	1.673766136
28	1.757907629
29	2.301149368
30	1.895470142
31	2.406918764
32	2.104747534
33	2.598798752
34	2.248964787
35	3.019013882
36	2.691742659
37	6.31317687
38	6.231184959
39	6.619459867
40	6.470872402
41	6.656517506
42	6.725443363
43	6.952340126
44	6.978361845
45	7.274305344
46	7.220304251
47	7.551631212
48	7.525385857
49	8.126078129
50	11.12960362
};

\addplot [TetrisStyle]
table {%
5	4.55142
6	8.52185
7	12.3402
8	16.9503
9	17.47
10	33.8433
11	47.8553
12	59.7952
13	80.1599
14	92.7757
15	99.6806
16	131.237
17	171.461
18	188.34
19	212.127
20	217.218
21	211.061
22	242.742
23	274.549
24	315.331
25	345.33
26	527.354
27	585.641
28	623.912
29	659.546
30	728.298
31	739.384
32	714.312
33	941.568
34	903.731
35	1019.77
36	1253.23
37	1364.31
38	1260.58
39	807.752
40	948.527
41	1049.49
42	1006.59
43	1149.21
44	1004.68
45	1237.19
46	1298.16
47	1451.42
48	1247.67
49	1356.03
50	1538.26
};

\addplot [EnolaStyle]
table {%
5	562.6864305
6	809.8276086
7	1039.094843
8	1378.740061
9	1662.467413
10	2127.537686
11	2483.864078
12	3023.531153
13	3475.338817
14	4044.159832
15	4586.664693
16	5114.395787
17	5804.250089
18	6701.82888
19	7315.394698
20	8267.891322
21	9146.799642
22	10040.49667
23	10868.07459
24	12120.7502
25	12693.53947
26	13581.41137
27	14863.87197
28	16388.65771
29	17612.11246
30	18671.24272
31	19933.60586
32	21241.1573
33	22481.4379
34	24123.75358
35	25918.28625
36	32029.23848
37	33627.51432
38	36643.79622
39	30988.60408
40	32210.43685
41	34301.98096
42	35270.0015
43	37246.56132
44	38997.62587
45	42063.84257
46	42964.09508
47	165554.8258
48	52882.2927
49	45822.39639
50	47235.86046
};

\begin{comment}
%AOD = 1
\addplot [AtomiqueStyle]
table {%
5	0.60709095
6	0.367251158
7	0.383903503
8	0.45544076
9	0.508133173
10	0.869907141
11	0.639384508
12	0.732071161
13	0.78292799
14	1.044277906
15	1.37306118
16	1.106727362
17	1.236880779
18	1.721956491
19	1.659866095
20	1.559830666
21	2.070371866
22	1.831356049
23	2.013808012
24	2.514380217
25	2.381361246
26	2.976907253
27	2.669184685
28	2.915010929
29	3.642898321
30	3.309046745
31	3.938425303
32	4.132606268
33	5.528796196
34	4.687281132
35	4.932592392
36	5.303927898
37	5.974874258
38	5.936733246
39	6.152422428
40	6.848058224
41	7.007442236
42	8.283097506
43	7.801152945
44	7.901858807
45	9.145215511
46	9.449374199
47	10.21758103
48	11.44973397
49	9.858353615
50	10.76155829
};
\end{comment}
\addplot [AtomiqueStyle]
table {%
5	0.856870413
6	0.623314619
7	1.052027464
8	0.712203264
9	1.086867332
10	0.867548943
11	1.336059809
12	1.117481232
13	1.45745945
14	1.245637655
15	1.604957819
16	1.478187561
17	1.97254777
18	1.758034945
19	2.329418182
20	2.238646507
21	2.768344164
22	2.732204437
23	2.854877234
24	3.057801008
25	3.272812128
26	3.325596094
27	3.598107815
28	3.517098904
29	4.08165741
30	4.913783073
31	5.087067127
32	5.647842884
33	5.699200392
34	5.385308981
35	5.612904072
36	7.201058388
37	6.780175209
38	6.933322191
39	7.32270813
40	7.806434393
41	7.37445116
42	8.047029495
43	8.207630873
44	9.543311596
45	9.767385721
46	8.902109861
47	9.71711278
48	10.61761236
49	11.76319504
50	11.74981165
};


\end{axis}
\end{tikzpicture}


==> tex/tex_methods_comp/tikz_Wstate_F_comp.tex <==
% TikZ code for dj Benchmark
\begin{tikzpicture}
\begin{axis}[Qubits_axis]
\addplot [DasAtomStyle]
table {%
5	0.960688945
6	0.95110379
7	0.941613767
8	0.932217938
9	0.922915373
10	0.91370515
11	0.904586358
12	0.895558094
13	0.886619464
14	0.877769583
15	0.869007574
16	0.86033257
17	0.851743712
18	0.843240148
19	0.834821036
20	0.826485541
21	0.818232838
22	0.810062109
23	0.801972543
24	0.79396334
25	0.786033704
26	0.778182849
27	0.770409998
28	0.762714378
29	0.755095227
30	0.74755179
31	0.740083316
32	0.732689067
33	0.725368307
34	0.718120311
35	0.710944358
36	0.703839738
37	0.696805743
38	0.689841677
39	0.682946847
40	0.676120569
41	0.669362165
42	0.662670964
43	0.6560463
44	0.649487516
45	0.642993961
46	0.636564988
47	0.630199959
48	0.623898242
49	0.617659209
50	0.611482241
};

\addplot [TetrisStyle]
table {%
5	0.960684846
6	0.951101127
7	0.927556354
8	0.91830202
9	0.909141109
10	0.847510418
11	0.839053146
12	0.806068221
13	0.822392697
14	0.814189547
15	0.770506562
16	0.774371743
17	0.690010663
18	0.683130266
19	0.608731229
20	0.669561218
21	0.633643255
22	0.656263881
23	0.602655278
24	0.624173816
25	0.539719216
26	0.611740912
27	0.605653494
28	0.556142794
29	0.584751851
30	0.545105989
31	0.539668701
32	0.510728502
33	0.461973889
34	0.508157853
35	0.534267697
36	0.468973187
37	0.381807103
38	0.401414222
39	0.368638168
40	0.370497834
41	0.372335256
42	0.312403319
43	0.304683094
44	0.361301825
45	0.368614085
46	0.300122055
47	0.288323594
48	0.307742794
49	0.291219008
50	0.279730598
};

\addplot [EnolaStyle]
table {%
5	0.951126993
6	0.935404091
7	0.923217324
8	0.907431264
9	0.891502645
10	0.867382625
11	0.855543721
12	0.840528684
13	0.819563576
14	0.802638863
15	0.77713216
16	0.754674023
17	0.739608071
18	0.727975206
19	0.690034056
20	0.684462087
21	0.652099843
22	0.63786159
23	0.611067638
24	0.5924958
25	0.572724605
26	0.55195522
27	0.532566517
28	0.505875121
29	0.498745974
30	0.481738803
31	0.454384396
32	0.436084675
33	0.405799542
34	0.408495898
35	0.37556884
36	0.365143725
37	0.347710508
38	0.325399092
39	0.316305581
40	0.298103166
41	0.286485327
42	0.269358589
43	0.250975778
44	0.245884807
45	0.22267979
46	0.215936647
47	0.196621217
48	0.190801333
49	0.178137827
50	0.167392184
};

\begin{comment}
\addplot [AtomiqueStyle]
table {%AOD=1
5	0.959432652
6	0.930137708
7	0.939585871
8	0.928398938
9	0.919977343
10	0.889872505
11	0.896909034
12	0.861208488
13	0.858253448
14	0.809981603
15	0.804152178
16	0.786802421
17	0.817851587
18	0.801407369
19	0.755837959
20	0.759873771
21	0.7852988
22	0.761112029
23	0.766269427
24	0.737974703
25	0.715881833
26	0.714012372
27	0.682008513
28	0.692082099
29	0.608594505
30	0.603278502
31	0.613240435
32	0.603382947
33	0.6361814
34	0.605342884
35	0.538037981
36	0.541277107
37	0.576801999
38	0.538245958
39	0.532464847
40	0.447862861
41	0.408791457
42	0.521551165
43	0.434385289
44	0.435279697
45	0.436140743
46	0.429042031
47	0.436833781
48	0.41967466
49	0.393331791
50	0.395885818
};

\end{comment}

\addplot [AtomiqueStyle]
table {%AOD=1
5	0.959432652
6	0.948443359
7	0.939585871
8	0.928398938
9	0.919977343
10	0.905213522
11	0.896909034
12	0.884160063
13	0.869749965
14	0.858442981
15	0.842147286
16	0.831312821
17	0.832204798
18	0.815434245
19	0.802655678
20	0.787328615
21	0.7852988
22	0.772925941
23	0.766269427
24	0.74478347
25	0.729268765
26	0.726049134
27	0.712865237
28	0.703874174
29	0.694885317
30	0.680980469
31	0.663977948
32	0.659022747
33	0.638600724
34	0.633390461
35	0.620248586
36	0.609139732
37	0.60638428
38	0.58765006
39	0.592779007
40	0.557862732
41	0.549198901
42	0.558029995
43	0.549138798
44	0.529046638
45	0.53413132
46	0.508487621
47	0.503983427
48	0.485867498
49	0.467086613
50	0.468081418
};


\end{axis}
\end{tikzpicture}


==> tex/tex_methods_comp/tikz_qv_F_comp.tex <==
% TikZ code for qv Benchmark
\begin{tikzpicture}
\begin{axis}[qv_axis]

\addplot [DasAtomStyle]
table{
5	1
6	1
7	1
8	1
9	1
10	1
11	1
12	1
13	1
14	1
15	1
16	1
17	1
18	1
19	1
20	1
21	1
22	1
23	1
24	1
25	1
};


\addplot [TetrisStyle]
table {%
5	1.015170751
6	1.04616728
7	1.030539912
8	1.142199997
9	1.107373917
10	1.517158633
11	1.68235158
12	1.776513032
13	1.592392538
14	2.104883577
15	2.056324274
16	1.959903811
17	4.116046106
18	5.160105808
19	6.674250907
20	8.304711278
21	9.167549113
22	14.29236431
23	15.39231399
24	22.28344782
25	99.78124858
};

\addplot [EnolaStyle]
table {%
5	1.036750228
6	1.07615759
7	1.103027812
8	1.188555749
9	1.239093852
10	1.395336746
11	1.470363795
12	1.714066178
13	1.876429584
14	2.352769677
15	2.618866969
16	3.515628551
17	4.212041353
18	6.063120194
19	7.869917731
20	11.8400372
21	16.28352027
22	27.35792297
23	39.47176455
24	71.90629012
25	112.3761314
};

\begin{comment}
\addplot [AtomiqueStyle]
table {%AOD=1
5	1.071356564
6	1.06142016
7	1.118814998
8	1.108044205
9	1.147330299
10	1.232649479
11	1.25733453
12	1.439215726
13	1.494093326
14	1.636274582
15	1.756848677
16	1.710925921
17	2.082964318
18	2.228147251
19	2.785076833
20	2.709345799
21	3.987690447
22	4.363505499
23	5.019276134
24	6.561125891
25	10.48859978
};
\end{comment}

\addplot [AtomiqueStyle]
table {%AOD=2
5	1.009266084
6	1.064544743
7	1.065527397
8	1.081376491
9	1.079244242
10	1.122711234
11	1.121559577
12	1.268417833
13	1.21956407
14	1.291405157
15	1.270301603
16	1.488138729
17	1.473209227
18	1.721693294
19	1.74626874
20	1.691107651
21	1.739166578
22	2.105130575
23	1.578366475
24	2.603129441
25	1.847703172
};

\end{axis}
\end{tikzpicture}


==> tex/tex_methods_comp/tikz_two_local_F_comp.tex <==
% TikZ code for two local Benchmark
\begin{tikzpicture}
\begin{axis}[two_local_axis, ymode=log,
            legend entries={DasAtom, Tetris, Enola, Atomique},
            legend pos=north west,
]
% \addlegendimage{DasAtomStyle}

\addplot [DasAtomStyle]
table{
5	1
6	1
7	1
8	1
9	1
10	1
11	1
12	1
13	1
14	1
15	1
16	1
17	1
18	1
19	1
20	1
21	1
22	1
23	1
24	1
25	1
26	1
27	1
28	1
29	1
30  1
};

\addplot [TetrisStyle]
table {%
5	1.062026953
6	1.138969623
7	1.224278887
8	1.329878109
9	1.448595457
10	1.743227753
11	1.949760401
12	2.638164954
13	3.17394329
14	4.684328142
15	5.159859367
16	6.102898543
17	12.14004195
18	17.7995482
19	23.16156828
20	34.94685708
21	49.53343818
22	103.4190684
23	90.21736168
24	178.9833596
25	356.2835078
26	47.3143599
27	45.58914675
28	108.926747
29	161.521212
30	184.6967296
};

\addplot [EnolaStyle]
table {%
5	1.039501872
6	1.066498621
7	1.114509329
8	1.174253606
9	1.262412209
10	1.379963262
11	1.546577005
12	1.723473771
13	2.078455569
14	2.420527137
15	2.936840978
16	3.631588562
17	4.888374911
18	6.283346169
19	9.147446315
20	12.62585406
21	18.59659304
22	27.61227023
23	46.03863006
24	78.94205799
25	131.4022219
26	311.2811315
27	510.0403188
28	1026.213457
29	1816.260756
30	4514.106911
};

\begin{comment}
\addplot [AtomiqueStyle]
table {%AOD=1
5	1.229213244
6	1.218084348
7	1.320679466
8	1.608680903
9	1.6118067
10	1.518826681
11	1.723307707
12	1.899975478
13	2.305929484
14	1.818215623
15	2.140619043
16	2.395737108
17	2.290018831
18	2.858511159
19	3.524444723
20	4.640052284
21	3.624087535
22	5.030751529
23	8.80184712
24	14.21127131
25	26.62083461
26	51.06497046
27	55.95502261
28	168.3167286
29	99.73078365
30	40.96142747
};
\end{comment}
\addplot [AtomiqueStyle]
table {%AOD=2
5	1.121929048
6	1.196044245
7	1.26687195
8	1.386532353
9	1.36110899
10	1.435045565
11	1.501798069
12	1.584374296
13	1.729391207
14	1.737507431
15	1.993256256
16	1.874256811
17	2.437516974
18	2.497198333
19	2.636138589
20	2.257158797
21	2.630063779
22	3.038027471
23	3.174560367
24	2.921482715
25	3.15864786
26	4.914515599
27	3.821501367
28	3.315751593
29	5.044721525
30	9.302740295
};


\end{axis}
% \node[anchor=north west] at (0, 4.5) {
% \input{tex/tex_data/legand}
% };
\end{tikzpicture}

